Dynamic Network Quantile Regression Model

We propose a dynamic network quantile regression model to investigate the quantile connectedness using a predetermined network information. We extend the existing network quantile autoregression model of Zhu et al. (2019b) by explicitly allowing the contemporaneous network effects and controlling for the common factors across quantiles. To cope with the endogeneity issue due to simultaneous network spillovers, we adopt the instrumental variable quantile regression (IVQR) estimation and derive the consistency and asymptotic normality of the IVQR estimator using the near epoch dependence property of the network process. Via Monte Carlo simulations, we confirm the satisfactory performance of the IVQR estimator across different quantiles under the different network structures. Finally, we demonstrate the usefulness of our proposed approach with an application to the dataset on the stocks traded in NYSE and NASDAQ in 2016.

==> (inline-0) <==
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 1.74 & 4.39 & 1.28 & 2.58 & 1.71 & 1.88 & 1.85 & 1.80 & 1.59 & 1.44 & 1.57 & 1.42 & 1.39 \\ 
					&  &  0.5 & 1.50 & 3.77 & 1.08 & 2.19 & 1.31 & 1.59 & 1.47 & 1.51 & 1.32 & 1.14 & 1.29 & 1.13 & 1.08 \\ 
					&  &  0.9 & 1.73 & 4.25 & 1.24 & 2.45 & 1.61 & 1.74 & 1.75 & 1.76 & 1.57 & 1.38 & 1.48 & 1.34 & 1.32 \\ 
					&$t(5)$ &  0.1 & 1.94 & 4.28 & 1.18 & 2.30 & 1.94 & 2.15 & 2.17 & 2.19 & 1.88 & 1.65 & 1.78 & 1.65 & 1.70 \\ 
					&  &  0.5 & 1.52 & 3.14 & 0.85 & 1.57 & 1.38 & 1.61 & 1.53 & 1.51 & 1.35 & 1.18 & 1.25 & 1.15 & 1.12 \\ 
					&  &  0.9 & 1.96 & 4.02 & 1.11 & 2.16 & 1.87 & 2.07 & 2.06 & 2.07 & 1.84 & 1.58 & 1.65 & 1.58 & 1.59 \\
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 1.21 & 3.53 & 0.96 & 1.93 & 1.19 & 1.36 & 1.33 & 1.30 & 1.15 & 1.01 & 1.12 & 0.99 & 0.98 \\ 
					&  &  0.5 & 1.12 & 2.93 & 0.79 & 1.63 & 0.94 & 1.10 & 1.11 & 1.07 & 0.94 & 0.81 & 0.89 & 0.80 & 0.76 \\ 
					&  &  0.9 & 1.21 & 3.25 & 0.91 & 1.80 & 1.18 & 1.21 & 1.26 & 1.26 & 1.11 & 0.95 & 1.03 & 0.90 & 0.93 \\ 
					&$t(5)$ &  0.1 & 1.30 & 3.03 & 0.84 & 1.62 & 1.40 & 1.53 & 1.54 & 1.52 & 1.36 & 1.14 & 1.29 & 1.18 & 1.18 \\ 
					&  &  0.5 & 1.08 & 2.24 & 0.60 & 1.10 & 0.99 & 1.14 & 1.12 & 1.09 & 0.98 & 0.78 & 0.86 & 0.82 & 0.79 \\ 
					&  &  0.9 & 1.37 & 2.95 & 0.81 & 1.60 & 1.39 & 1.53 & 1.51 & 1.53 & 1.28 & 1.14 & 1.18 & 1.09 & 1.10 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 1.00 & 3.06 & 0.76 & 1.69 & 0.96 & 1.07 & 1.10 & 1.11 & 0.99 & 0.85 & 0.95 & 0.80 & 0.80 \\ 
					&  &  0.5 & 0.90 & 2.45 & 0.64 & 1.40 & 0.78 & 0.97 & 0.83 & 0.88 & 0.78 & 0.63 & 0.72 & 0.62 & 0.64 \\ 
					&  &  0.9 & 1.01 & 2.81 & 0.75 & 1.62 & 0.96 & 0.98 & 0.96 & 1.01 & 0.92 & 0.76 & 0.89 & 0.73 & 0.73 \\ 
					&$t(5)$ &  0.1 & 1.10 & 2.42 & 0.68 & 1.30 & 1.16 & 1.25 & 1.27 & 1.22 & 1.09 & 0.91 & 1.01 & 0.98 & 0.98 \\ 
					&  &  0.5 & 0.82 & 1.71 & 0.48 & 0.85 & 0.81 & 0.93 & 0.90 & 0.87 & 0.80 & 0.64 & 0.70 & 0.66 & 0.62 \\ 
					&  &  0.9 & 1.09 & 2.24 & 0.66 & 1.27 & 1.16 & 1.20 & 1.20 & 1.18 & 1.08 & 0.91 & 0.99 & 0.89 & 0.87 \\ 
					\hline
					&&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 1.14 & 3.18 & 0.95 & 1.77 & 1.20 & 1.29 & 1.26 & 1.31 & 1.19 & 1.01 & 1.06 & 0.99 & 1.03 \\ 
					&  &  0.5 & 1.02 & 2.79 & 0.75 & 1.54 & 0.97 & 1.12 & 1.03 & 1.03 & 0.94 & 0.84 & 0.87 & 0.79 & 0.79 \\ 
					&  &  0.9 & 1.15 & 3.13 & 0.90 & 1.77 & 1.08 & 1.14 & 1.23 & 1.20 & 1.11 & 0.93 & 1.02 & 0.94 & 0.95 \\ 
					&$t(5)$ &  0.1 & 1.37 & 2.93 & 0.84 & 1.58 & 1.32 & 1.47 & 1.47 & 1.51 & 1.29 & 1.19 & 1.26 & 1.19 & 1.18 \\ 
					&  &  0.5 & 1.06 & 2.07 & 0.61 & 1.07 & 0.96 & 1.13 & 1.02 & 1.01 & 0.92 & 0.81 & 0.85 & 0.81 & 0.78 \\ 
					&  &  0.9 & 1.37 & 2.80 & 0.78 & 1.57 & 1.36 & 1.38 & 1.48 & 1.37 & 1.17 & 1.13 & 1.22 & 1.09 & 1.13 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.86 & 2.31 & 0.63 & 1.27 & 0.83 & 0.89 & 0.93 & 0.90 & 0.84 & 0.71 & 0.79 & 0.73 & 0.72 \\ 
					&     &  0.5 & 0.73 & 2.04 & 0.59 & 1.15 & 0.66 & 0.81 & 0.73 & 0.70 & 0.64 & 0.57 & 0.63 & 0.55 & 0.52 \\ 
					&     &  0.9 & 0.90 & 2.19 & 0.64 & 1.28 & 0.81 & 0.91 & 0.93 & 0.84 & 0.74 & 0.64 & 0.74 & 0.66 & 0.68 \\ 
					&$t(5)$ &  0.1 & 1.03 & 2.41 & 0.58 & 1.33 & 0.93 & 1.09 & 1.05 & 1.03 & 0.97 & 0.83 & 0.91 & 0.81 & 0.86 \\ 
					&     &  0.5 & 0.77 & 1.73 & 0.44 & 0.92 & 0.65 & 0.85 & 0.72 & 0.76 & 0.68 & 0.59 & 0.61 & 0.57 & 0.54 \\ 
					&     &  0.9 & 0.92 & 2.32 & 0.53 & 1.27 & 0.89 & 1.05 & 0.99 & 0.97 & 0.87 & 0.78 & 0.88 & 0.74 & 0.74 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.67 & 1.98 & 0.50 & 1.12 & 0.72 & 0.73 & 0.69 & 0.71 & 0.68 & 0.57 & 0.65 & 0.56 & 0.54 \\ 
					&  &  0.5 & 0.58 & 1.72 & 0.42 & 0.90 & 0.61 & 0.63 & 0.56 & 0.58 & 0.50 & 0.45 & 0.53 & 0.42 & 0.45 \\ 
					&  &  0.9 & 0.71 & 1.99 & 0.55 & 1.05 & 0.72 & 0.72 & 0.71 & 0.70 & 0.58 & 0.52 & 0.63 & 0.52 & 0.52 \\ 
					&$t(5)$ &  0.1 & 0.84 & 1.94 & 0.49 & 1.02 & 0.83 & 0.87 & 0.91 & 0.80 & 0.74 & 0.64 & 0.74 & 0.66 & 0.67 \\ 
					&  &  0.5 & 0.65 & 1.29 & 0.36 & 0.65 & 0.54 & 0.70 & 0.64 & 0.60 & 0.50 & 0.47 & 0.49 & 0.49 & 0.43 \\ 
					&  &  0.9 & 0.72 & 1.71 & 0.48 & 1.04 & 0.78 & 0.79 & 0.85 & 0.87 & 0.80 & 0.65 & 0.68 & 0.60 & 0.62 \\ 
					
					\hline
					&&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 1.22 & 2.94 & 0.76 & 1.87 & 0.92 & 1.00 & 1.08 & 1.08 & 0.97 & 0.84 & 1.00 & 0.81 & 0.83 \\ 
					&  &  0.5 & 1.01 & 2.41 & 0.64 & 1.54 & 0.74 & 0.93 & 0.81 & 0.82 & 0.71 & 0.67 & 0.77 & 0.62 & 0.67 \\ 
					&  &  0.9 & 1.29 & 2.69 & 0.72 & 1.69 & 0.97 & 0.90 & 0.95 & 0.98 & 0.89 & 0.79 & 0.81 & 0.74 & 0.77 \\ 
					&$t(5)$ &  0.1 & 1.07 & 2.56 & 0.67 & 1.34 & 1.08 & 1.26 & 1.19 & 1.21 & 1.08 & 0.98 & 1.08 & 0.93 & 0.95 \\ 
					&  &  0.5 & 0.84 & 1.87 & 0.46 & 0.94 & 0.75 & 0.94 & 0.90 & 0.86 & 0.82 & 0.67 & 0.74 & 0.68 & 0.65 \\ 
					&  &  0.9 & 1.09 & 2.56 & 0.65 & 1.39 & 1.11 & 1.18 & 1.13 & 1.13 & 1.08 & 0.92 & 0.99 & 0.94 & 0.92 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.72 & 2.02 & 0.52 & 1.10 & 0.71 & 0.61 & 0.66 & 0.71 & 0.69 & 0.59 & 0.63 & 0.57 & 0.53 \\ 
					&  &  0.5 & 0.65 & 1.62 & 0.44 & 0.84 & 0.55 & 0.70 & 0.63 & 0.58 & 0.52 & 0.45 & 0.52 & 0.42 & 0.46 \\ 
					&  &  0.9 & 0.66 & 1.92 & 0.49 & 1.05 & 0.68 & 0.69 & 0.65 & 0.69 & 0.63 & 0.50 & 0.60 & 0.50 & 0.57 \\ 
					&$t(5)$ &  0.1 & 0.98 & 2.38 & 0.51 & 1.35 & 0.81 & 0.83 & 0.83 & 0.81 & 0.76 & 0.72 & 0.79 & 0.64 & 0.62 \\ 
					&  &  0.5 & 0.74 & 1.66 & 0.31 & 1.03 & 0.56 & 0.67 & 0.59 & 0.60 & 0.50 & 0.47 & 0.50 & 0.43 & 0.46 \\ 
					&  &  0.9 & 0.88 & 2.30 & 0.45 & 1.37 & 0.79 & 0.81 & 0.79 & 0.76 & 0.67 & 0.70 & 0.75 & 0.67 & 0.61 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.73 & 1.98 & 0.48 & 1.22 & 0.54 & 0.57 & 0.57 & 0.69 & 0.51 & 0.50 & 0.54 & 0.52 & 0.43 \\ 
					&     &  0.5 & 0.53 & 1.48 & 0.39 & 0.94 & 0.45 & 0.58 & 0.46 & 0.39 & 0.38 & 0.39 & 0.41 & 0.36 & 0.32 \\ 
					&     &  0.9 & 0.68 & 1.87 & 0.41 & 1.21 & 0.63 & 0.55 & 0.50 & 0.55 & 0.55 & 0.39 & 0.50 & 0.40 & 0.42 \\ 
					&$t(5)$ &  0.1 & 0.63 & 1.52 & 0.37 & 0.85 & 0.69 & 0.76 & 0.74 & 0.61 & 0.63 & 0.55 & 0.58 & 0.52 & 0.58 \\ 
					&     &  0.5 & 0.49 & 1.05 & 0.33 & 0.52 & 0.45 & 0.63 & 0.47 & 0.48 & 0.45 & 0.38 & 0.38 & 0.38 & 0.36 \\ 
					&     &  0.9 & 0.61 & 1.47 & 0.39 & 0.69 & 0.66 & 0.70 & 0.79 & 0.68 & 0.53 & 0.54 & 0.63 & 0.45 & 0.56 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 94.6 &96.0 &95.0 &95.4 &95.2 &95.1 &95.2 &94.9 &96.0 &95.6 &95.8 &95.4 &95.6 \\ 
					&  &  0.5 & 93.2 & 93.1 & 93.6 & 92.5 & 96.2 & 94.6 & 96.1 & 94.0 & 94.8 & 95.4 & 95.6 & 96.1 & 96.2 \\ 
					&  & 0.9 &92.0 &94.4 &91.8 &94.7 &93.7 &94.6 &96.5 &95.0 &93.7 &96.3 &93.8 &96.0 &95.2 \\ 
					&$t(5)$ & 0.1 &92.8 &95.0 &94.5 &97.5 &96.2 &95.3 &94.2 &94.5 &94.8 &96.0 &96.2 &96.5 &95.1 \\ 
					&  & 0.5 &93.5 &92.7 &93.6 &92.8 &96.6 &94.2 &96.4 &96.3 &97.7 &96.0 &95.6 &96.0 &96.2 \\ 
					&  & 0.9 &93.7 &95.2 &92.5 &94.4 &94.6 &95.4 &96.4 &96.4 &95.3 &97.3 &95.1 &96.4 &96.3 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 92.8 & 95.7 & 92.6 & 94.1 & 90.9 & 94.8 & 93.8 & 93.5 & 93.2 & 94.8 & 94.4 & 94.8 & 94.9 \\ 
					&&  0.5 & 93.0 & 92.4 & 93.4 & 94.1 & 95.8 & 94.2 & 95.0 & 95.1 & 96.1 & 95.3 & 95.4 & 96.2 & 96.4 \\ 
					&&  0.9 & 92.0 & 93.9 & 92.9 & 93.8 & 94.0 & 95.3 & 93.9 & 94.5 & 94.2 & 95.1 & 93.2 & 95.3 & 94.8 \\ 
					&$t(5)$ & 0.1 & 93.4 & 95.8 & 93.1 & 95.3 & 93.6 & 95.1 & 95.1 & 95.3 & 94.2 & 95.9 & 96.3 & 95.0 & 95.9 \\ 
					&&  0.5 & 92.2 & 92.8 & 92.8 & 94.4 & 93.8 & 94.2 & 94.0 & 94.9 & 94.2 & 95.0 & 96.4 & 94.4 & 95.6 \\ 
					&&  0.9 & 92.7 & 93.3 & 93.7 & 94.8 & 96.7 & 95.3 & 95.7 & 95.3 & 95.7 & 94.0 & 94.7 & 94.3 & 95.7 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 92.7 & 94.7 & 94.3 & 95.3 & 92.7 & 92.3 & 95.0 & 93.0 & 94.3 & 93.3 & 95.3 & 95.3 & 95.7 \\ 
					&&  0.5 & 93.2 & 92.7 & 93.6 & 83.7 & 95.0 & 94.6 & 94.4 & 96.4 & 95.4 & 96.0 & 94.3 & 94.4 & 95.3 \\ 
					&&  0.9 & 92.8 & 93.3 & 94.3 & 95.3 & 94.5 & 95.0 & 93.3 & 93.7 & 96.8 & 96.5 & 92.8 & 94.5 & 94.7 \\ 
					&$t(5)$ &  0.1 & 92.0 & 94.0 & 94.7 & 94.5 & 94.9 & 93.8 & 95.0 & 94.0 & 94.9 & 94.9 & 93.5 & 95.6 & 95.1 \\ 
					&&  0.5 & 92.2 & 92.6 & 93.6 & 94.6 & 93.6 & 96.4 & 95.4 & 93.8 & 95.4 & 96.8 & 97.0 & 93.8 & 96.8 \\ 
					&&  0.9 & 93.3 & 94.7 & 94.7 & 92.3 & 96.3 & 94.7 & 93.3 & 94.0 & 96.0 & 96.7 & 92.7 & 95.3 & 94.7 \\ 
					\cline{2-16}
					&&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 93.3 & 93.9 & 93.2 & 96.0 & 93.3 & 95.7 & 95.3 & 94.4 & 95.4 & 95.4 & 95.8 & 97.6 & 94.1 \\ 
					&  & 0.5 &93.7 &93.5 &94.2 &93.7 &95.5 &93.5 &95.0 &95.2 &96.0 &96.0 &95.0 &95.0 &94.3 \\ 
					&  & 0.9 &93.7 &93.5 &94.0 &93.5 &94.5 &93.0 &96.3 &95.5 &94.0 &94.0 &93.3 &96.5 &97.0 \\ 
					& $T$ &  0.1 & 92.7 & 96.7 & 94.7 & 96.7 & 96.0 & 95.3 & 96.7 & 95.3 & 95.3 & 98.0 & 97.3 & 96.0 & 95.3 \\ 
					&&  0.5 & 91.8 & 94.5 & 92.9 & 94.3 & 96.8 & 93.2 & 96.5 & 96.9 & 97.1 & 97.3 & 97.1 & 97.3 & 97.2 \\ 
					&  &  0.9 & 92.8 & 93.2 & 92.8 & 91.1 & 92.4 & 94.1 & 94.7 & 95.1 & 94.5 & 96.7 & 93.7 & 95.9 & 95.6 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 92.4 & 92.0 & 93.6 & 92.2 & 90.0 & 93.2 & 94.2 & 93.2 & 95.2 & 95.4 & 93.8 & 96.2 & 95.0 \\ 
					&  &  0.5 & 91.8 & 92.8 & 93.3 & 94.3 & 95.6 & 95.3 & 94.8 & 94.8 & 94.8 & 96.8 & 96.8 & 95.2 & 95.1 \\ 
					&  & 0.9 &94.0 &92.5 &93.5 &94.3 &93.0 &95.0 &94.0 &94.5 &92.0 &93.5 &94.5 &95.0 &95.5 \\ 
					&$t(5)$ & 0.1 & 92.2 & 93.1 & 92.2 & 93.6 & 94.6 & 95.2 & 94.4 & 96.1 & 95.2 & 95.4 & 94.8 & 95.5 & 94.4 \\ 
					&  &  0.5 & 94.8 & 92.6 & 93.8 & 92.8 & 94.6 & 94.3 & 93.6 & 94.3 & 94.5 & 95.3 & 96.8 & 94.8 & 95.1 \\ 
					&  &  0.9 & 94.3 & 92.7 & 92.5 & 94.8 & 95.1 & 96.2 & 94.8 & 95.0 & 93.0 & 96.4 & 91.6 & 95.5 & 95.4 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 95.7 & 93.6 & 91.3 & 93.2 & 92.1 & 91.3 & 95.7 & 91.6 & 92.0 & 94.0 & 94.4 & 96.4 & 96.0 \\ 
					&  &  0.5 & 94.6 & 92.6 & 94.1 & 94.9 & 93.1 & 95.4 & 95.8 & 95.0 & 94.2 & 94.6 & 95.7 & 95.8 & 94.0 \\ 
					&  &  0.9 & 93.6 & 92.6 & 93.5 & 93.9 & 94.8 & 93.4 & 95.2 & 94.3 & 94.0 & 92.9 & 94.4 & 94.6 & 96.4 \\ 
					&$t(5)$ &  0.1 & 92.8 & 92.3 & 95.3 & 94.6 & 96.2 & 95.6 & 94.4 & 94.4 & 93.2 & 93.6 & 90.8 & 95.6 & 96.8 \\ 
					&  &  0.5 & 91.8 & 92.6 & 94.3 & 94.8 & 94.0 & 94.7 & 94.8 & 93.2 & 94.8 & 95.6 & 94.8 & 98.4 & 95.6 \\ 
					&  &  0.9 & 92.6 & 92.9 & 93.7 & 95.8 & 93.6 & 95.6 & 94.8 & 95.8 & 95.0 & 93.2 & 94.4 & 96.0 & 95.2 \\
					\hline
					&&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 92.8 & 96.5 & 94.5 & 94.3 & 95.5 & 96.5 & 95.5 & 94.5 & 94.3 & 94.8 & 95.0 & 95.5 & 94.3 \\ 
					&  &  0.5 & 92.7 & 92.6 & 93.0 & 93.8 & 93.5 & 96.5 & 94.0 & 93.4 & 96.2 & 97.0 & 93.0 & 93.5 & 96.2 \\ 
					&  &  0.9 & 92.8 & 95.5 & 92.8 & 93.6 & 93.4 & 95.2 & 94.2 & 96.4 & 96.2 & 94.6 & 95.6 & 95.4 & 96.0 \\ 
					&$t(5)$ & 0.1 & 92.2 & 95.4 & 93.8 & 96.2 & 94.0 & 94.6 & 94.0 & 95.2 & 97.2 & 94.8 & 94.8 & 97.8 & 96.2 \\ 
					&  &  0.5 & 92.4 & 93.2 & 93.8 & 93.2 & 93.0 & 94.2 & 95.8 & 95.4 & 94.4 & 95.6 & 95.3 & 94.2 & 95.0 \\ 
					&  &  0.9 & 92.6 & 93.2 & 94.0 & 93.4 & 94.8 & 95.0 & 94.4 & 93.8 & 93.0 & 95.2 & 93.8 & 94.8 & 95.2 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 92.1 & 92.4 & 93.4 & 92.8 & 95.4 & 93.9 & 95.4 & 94.8 & 95.2 & 92.5 & 94.8 & 94.8 & 96.7 \\ 
					&  &  0.5 & 92.4 & 93.1 & 93.2 & 94.2 & 95.1 & 95.0 & 94.7 & 94.8 & 94.3 & 95.1 & 96.2 & 95.1 & 95.7 \\ 
					&  &  0.9 & 91.0 & 93.8 & 93.2 & 93.5 & 95.7 & 94.6 & 93.9 & 93.3 & 94.8 & 95.7 & 94.3 & 95.7 & 94.3 \\ 
					&$t(5)$ &  0.1 & 95.2 & 93.2 & 95.3 & 95.1 & 93.2 & 93.9 & 95.7 & 94.3 & 93.9 & 94.3 & 94.8 & 93.3 & 94.5 \\ 
					&  &  0.5 & 94.3 & 94.3 & 93.8 & 93.3 & 94.3 & 93.2 & 95.1 & 95.6 & 95.7 & 96.4 & 96.7 & 95.7 & 95.3 \\ 
					&  &  0.9 & 92.4 & 93.2 & 90.5 & 90.0 & 93.1 & 93.3 & 92.4 & 93.4 & 94.3 & 95.2 & 93.8 & 94.3 & 95.2 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ & 0.1 & 91.3 & 92.9 & 93.5 & 93.2 & 92.2 & 95.5 & 91.8 & 90.0 & 93.2 & 95.5 & 96.4 & 93.6 & 95.5 \\ 
					&  &  0.5 & 92.3 & 95.5 & 93.6 & 96.4 & 93.9 & 96.4 & 95.5 & 94.9 & 95.5 & 96.4 & 92.7 & 98.2 & 95.5 \\ 
					&  &  0.9 & 93.3 & 93.6 & 92.7 & 93.0 & 94.8 & 95.9 & 95.2 & 95.5 & 93.7 & 92.7 & 94.8 & 94.6 & 95.5 \\ 
					&$t(5)$ &  0.1 & 92.7 & 95.2 & 95.9 & 93.6 & 95.1 & 94.4 & 95.0 & 93.2 & 93.6 & 94.6 & 95.5 & 94.8 & 93.6 \\ 
					&  &  0.5 & 92.3 & 91.9 & 93.0 & 96.4 & 94.8 & 94.2 & 95.5 & 93.6 & 94.6 & 95.5 & 96.4 & 93.2 & 95.5 \\ 
					&  &  0.9 & 92.7 & 92.3 & 94.6 & 93.6 & 93.2 & 95.2 & 93.3 & 96.4 & 93.3 & 94.7 & 90.9 & 90.9 & 90.0 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					\hline
					
					&&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 93.7 & 97.3 & 93.9 & 95.2 & 95.3 & 95.3 & 95.5 & 95.9 & 96.6 & 95.3 & 95.6 & 95.2 & 96.0 \\ 
					&  &  0.5 & 92.0 & 92.8 & 92.8 & 94.5 & 96.3 & 94.1 & 96.0 & 95.3 & 95.1 & 96.3 & 95.2 & 95.7 & 96.9 \\ 
					&  &  0.9 & 92.8 & 96.2 & 93.6 & 94.8 & 95.1 & 96.1 & 94.8 & 95.3 & 95.0 & 95.8 & 95.6 & 95.6 & 95.8 \\ 
					&$t(5)$ & 0.1 & 94.9 & 96.1 & 94.8 & 95.8 & 96.3 & 96.1 & 95.3 & 95.4 & 96.0 & 96.3 & 96.3 & 95.8 & 95.8 \\ 
					&  &  0.5 & 92.6 & 93.5 & 94.8 & 94.7 & 96.0 & 94.9 & 95.5 & 94.9 & 95.8 & 96.2 & 94.9 & 95.6 & 95.6 \\ 
					&  &  0.9 & 93.6 & 96.1 & 94.6 & 95.9 & 95.8 & 95.8 & 96.1 & 96.0 & 96.1 & 96.4 & 96.6 & 96.3 & 96.1 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ & 0.1 & 93.7 & 93.9 & 92.4 & 95.0 & 94.3 & 93.8 & 94.3 & 94.8 & 94.0 & 95.2 & 94.1 & 94.8 & 94.6 \\ 
					&  &  0.5 & 93.6 & 95.0 & 93.2 & 93.4 & 94.8 & 96.4 & 96.8 & 94.6 & 94.8 & 94.4 & 95.6 & 95.4 & 96.4 \\ 
					&  &  0.9 & 91.7 & 92.6 & 92.4 & 93.8 & 93.8 & 94.6 & 94.6 & 93.6 & 94.7 & 94.7 & 95.1 & 95.6 & 95.1 \\ 
					&$t(5)$ &  0.1 & 94.1 & 92.6 & 93.7 & 94.2 & 95.6 & 95.4 & 94.6 & 95.6 & 94.7 & 96.6 & 94.4 & 95.2 & 96.4 \\ 
					&  &  0.5 & 94.2 & 92.6 & 94.0 & 95.8 & 95.0 & 94.1 & 94.8 & 95.4 & 95.2 & 96.6 & 95.4 & 95.9 & 96.6 \\ 
					&  &  0.9 & 91.2 & 92.8 & 93.2 & 93.1 & 93.8 & 93.9 & 93.9 & 92.6 & 95.3 & 94.3 & 95.1 & 95.3 & 95.7 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 92.8 & 92.3 & 92.4 & 93.2 & 95.5 & 96.0 & 93.5 & 93.2 & 94.4 & 95.6 & 93.1 & 95.6 & 95.3 \\ 
					&  &  0.5 & 92.9 & 91.9 & 91.9 & 91.3 & 96.4 & 92.4 & 95.9 & 94.8 & 95.6 & 97.1 & 95.5 & 96.7 & 95.2 \\ 
					&  &  0.9 & 91.7 & 93.2 & 91.2 & 91.7 & 93.9 & 95.7 & 95.7 & 95.1 & 94.5 & 95.7 & 94.3 & 96.3 & 95.6 \\ 
					&$t(5)$ & 0.1 & 94.0 & 93.2 & 92.4 & 93.9 & 94.5 & 95.3 & 95.9 & 95.7 & 96.9 & 96.9 & 94.3 & 94.1 & 94.1 \\ 
					&  &  0.5 & 91.2 & 93.2 & 93.5 & 96.0 & 94.9 & 93.6 & 95.5 & 96.1 & 95.5 & 96.8 & 95.3 & 95.7 & 96.4 \\ 
					&  &  0.9 & 92.0 & 93.7 & 93.1 & 93.7 & 92.7 & 94.1 & 95.2 & 95.5 & 95.3 & 94.5 & 94.0 & 95.3 & 95.7 \\ 
					\hline
					&&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 93.4 & 96.5 & 92.4 & 95.3 & 94.9 & 94.4 & 96.5 & 94.9 & 94.1 & 96.2 & 96.1 & 96.0 & 94.9 \\ 
					&  & 0.5 &92.8 &94.0 &90.3 &94.8 &97.0 &95.0 &97.0 &95.0 &95.0 &96.5 &94.5 &95.0 &96.0 \\ 
					&  &  0.9 & 91.9 & 94.2 & 92.1 & 93.6 & 96.3 & 96.1 & 94.9 & 96.2 & 94.7 & 96.2 & 96.0 & 95.8 & 95.4 \\ 
					&$t(5)$ & 0.1 & 93.8 & 94.4 & 93.0 & 95.6 & 96.7 & 96.1 & 96.2 & 95.2 & 96.2 & 95.3 & 94.4 & 95.3 & 96.1 \\ 
					&  &  0.5 & 91.3 & 94.7 & 93.2 & 95.4 & 95.5 & 94.6 & 96.0 & 96.1 & 96.5 & 95.5 & 96.7 & 95.9 & 97.2 \\ 
					&  &  0.9 & 93.8 & 93.9 & 94.3 & 93.3 & 94.4 & 96.3 & 95.4 & 97.1 & 96.4 & 95.9 & 94.6 & 96.2 & 95.4 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 92.6 & 92.6 & 95.2 & 95.0 & 96.8 & 95.8 & 94.8 & 94.4 & 95.0 & 96.4 & 94.8 & 94.4 & 95.0 \\ 
					&  &  0.5 & 93.2 & 95.0 & 93.5 & 95.0 & 93.5 & 95.5 & 95.5 & 98.0 & 94.0 & 94.0 & 93.5 & 95.0 & 95.0 \\  
					&  &  0.9 & 92.5 & 92.8 & 93.4 & 93.6 & 93.8 & 94.3 & 93.6 & 95.8 & 96.6 & 95.4 & 94.6 & 95.6 & 94.6 \\ 
					&$t(5)$ &  0.1 & 93.8 & 92.4 & 92.8 & 93.6 & 96.4 & 95.2 & 94.6 & 96.2 & 94.4 & 94.8 & 96.0 & 96.4 & 95.2 \\ 
					&  &  0.5 & 94.0 & 93.5 & 95.5 & 94.0 & 94.5 & 96.5 & 95.5 & 95.0 & 97.0 & 96.5 & 93.5 & 95.5 & 94.5 \\
					&  &  0.9 & 94.8 & 91.2 & 94.2 & 93.0 & 95.0 & 94.4 & 95.8 & 95.8 & 95.4 & 95.4 & 92.8 & 97.0 & 97.0 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 92.0 & 93.6 & 93.6 & 94.0 & 93.2 & 96.0 & 97.2 & 96.4 & 93.6 & 95.2 & 93.2 & 96.0 & 96.8 \\ 
					&  &  0.5 & 91.2 & 93.8 & 95.2 & 92.4 & 90.8 & 92.4 & 95.6 & 95.6 & 95.6 & 94.4 & 95.2 & 96.8 & 94.4 \\ 
					&  &  0.9 & 93.4 & 92.8 & 94.4 & 93.6 & 93.8 & 93.2 & 94.8 & 94.8 & 96.0 & 96.0 & 94.5 & 95.3 & 96.0 \\ 
					&$t(5)$ & 0.1 & 91.6 & 93.4 & 93.6 & 95.0 & 94.4 & 94.8 & 94.6 & 95.0 & 95.2 & 95.8 & 94.0 & 95.4 & 93.2 \\ 
					&  &  0.5 & 92.3 & 94.0 & 94.7 & 93.3 & 95.6 & 94.6 & 94.6 & 94.6 & 94.9 & 93.3 & 94.6 & 96.0 & 96.6 \\ 
					&  &  0.9 & 94.4 & 94.0 & 92.8 & 88.0 & 93.2 & 95.2 & 95.6 & 94.0 & 91.2 & 95.2 & 96.8 & 96.4 & 96.8 \\ 
					
					\hline
					&&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ & 0.1 & 93.4 & 95.4 & 93.0 & 91.4 & 96.0 & 95.2 & 92.8 & 93.0 & 93.6 & 93.6 & 93.0 & 95.0 & 95.8 \\ 
					&  &  0.5 & 93.6 & 92.4 & 90.8 & 88.8 & 95.0 & 91.0 & 95.6 & 96.2 & 95.8 & 96.4 & 95.2 & 97.2 & 94.6 \\ 
					&  & 0.9 &93.0 &92.5 &92.0 &94.0 &96.5 &94.5 &98.0 &95.0 &94.5 &93.5 &96.5 &94.0 &92.5 \\ 
					&$t(5)$ &  0.1 & 93.4 & 94.8 & 94.8 & 95.6 & 96.0 & 94.4 & 94.8 & 95.4 & 95.6 & 96.0 & 94.2 & 96.4 & 94.8 \\ 
					&  &  0.5 & 91.8 & 92.4 & 94.4 & 94.2 & 95.8 & 93.6 & 94.4 & 94.6 & 93.4 & 96.0 & 95.2 & 95.4 & 96.2 \\ 
					&  &  0.9 & 92.0 & 91.4 & 93.0 & 92.6 & 94.4 & 94.4 & 95.4 & 95.4 & 94.2 & 95.4 & 94.4 & 94.6 & 95.2 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 92.4 & 93.8 & 93.4 & 94.0 & 94.5 & 99.1 & 96.2 & 95.7 & 93.3 & 95.2 & 95.2 & 95.2 & 95.2 \\ 
					&  &  0.5 & 93.2 & 92.9 & 93.3 & 95.1 & 95.3 & 94.2 & 94.8 & 94.0 & 95.7 & 95.5 & 94.8 & 97.6 & 94.3 \\ 
					&  &  0.9 & 92.5 & 93.3 & 94.5 & 94.1 & 94.2 & 95.0 & 96.7 & 94.2 & 96.3 & 95.3 & 93.3 & 95.5 & 95.0 \\ 
					&$t(5)$ & 0.1 & 93.0 & 94.5 & 93.3 & 94.0 & 94.3 & 94.0 & 94.8 & 95.5 & 95.6 & 93.9 & 94.3 & 95.7 & 95.9 \\ 
					&  &  0.5 & 92.8 & 93.1 & 95.7 & 93.6 & 95.2 & 94.8 & 94.0 & 94.3 & 94.5 & 95.2 & 95.5 & 96.3 & 95.0 \\ 
					&  &  0.9 & 95.3 & 94.0 & 95.2 & 93.3 & 94.8 & 95.3 & 95.5 & 93.5 & 94.3 & 95.8 & 94.0 & 95.3 & 94.3 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 94.6 & 93.6 & 94.6 & 90.9 & 95.5 & 90.9 & 93.6 & 96.4 & 93.6 & 98.2 & 92.7 & 98.2 & 96.4 \\ 
					&  &  0.5 & 92.7 & 92.8 & 93.7 & 94.5 & 95.5 & 93.0 & 93.3 & 95.6 & 95.5 & 93.6 & 94.7 & 95.7 & 93.8 \\ 
					&  &  0.9 & 92.7 & 93.2 & 93.6 & 93.0 & 93.3 & 95.5 & 93.6 & 95.5 & 94.6 & 93.6 & 90.0 & 96.4 & 94.6 \\ 
					&$t(5)$ &  0.1 & 94.6 & 94.6 & 93.9 & 94.0 & 96.4 & 94.6 & 93.6 & 94.6 & 97.3 & 95.5 & 91.8 & 91.8 & 92.7 \\ 
					&  &  0.5 & 94.3 & 94.2 & 96.1 & 95.0 & 93.0 & 95.2 & 95.2 & 95.0 & 95.1 & 94.8 & 94.9 & 94.5 & 94.9 \\ 
					&  &  0.9 & 93.1 & 92.7 & 92.7 & 90.0 & 91.8 & 92.7 & 94.6 & 96.4 & 98.2 & 98.2 & 91.8 & 97.3 & 95.5 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ & 0.1 & -0.01 & 0.07 & -0.11 & 0.12 & 0.13 & 0.09 & 0.01 & -0.05 & 0.08 & 0.15 & 0.10 & -0.06 & 0.01 \\ 
					&     &  0.5 & -0.07 & -0.05 & -0.03 & 0.10 & 0.11 & 0.07 & 0.02 & -0.01 & 0.10 & 0.07 & 0.15 & 0.02 & 0.02 \\ 
					&     &  0.9 & 0.03 & -0.06 & -0.08 & -0.15 & -0.05 & -0.06 & -0.10 & 0.01 & -0.07 & -0.04 & -0.11 & -0.04 & 0.01 \\ 
					&$t(5)$ &   0.1 & -0.13 & -0.08 & -0.02 & 0.07 & 0.07 & 0.03 & 0.02 & -0.07 & 0.06 & 0.03 & 0.19 & 0.01 & -0.05 \\ 
					&     &  0.5 & -0.03 & -0.05 & -0.01 & 0.14 & 0.13 & 0.04 & -0.01 & 0.02 & 0.06 & 0.04 & 0.14 & -0.02 & 0.07 \\ 
					&     &  0.9 & 0.08 & -0.09 & -0.07 & -0.13 & -0.10 & -0.14 & -0.07 & 0.01 & -0.10 & -0.14 & -0.09 & -0.02 & 0.00 \\ 
					\cline{2-16}
					
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.00 & -0.02 & -0.01 & 0.11 & 0.14 & -0.01 & -0.06 & -0.05 & 0.07 & 0.03 & 0.06 & 0.05 & 0.01 \\ 
					&     &  0.5 & -0.01 & -0.06 & -0.05 & 0.11 & 0.06 & 0.12 & 0.00 & 0.05 & 0.03 & 0.03 & 0.08 & 0.02 & 0.08 \\ 
					&     &  0.9 & 0.02 & -0.05 & -0.03 & -0.09 & -0.08 & -0.07 & -0.08 & 0.05 & -0.08 & -0.05 & -0.09 & -0.03 & -0.02 \\ 
					&$t(5)$ &   0.1 & -0.10 & -0.04 & -0.01 & 0.11 & 0.13 & 0.00 & 0.04 & 0.00 & -0.02 & 0.03 & 0.16 & -0.02 & -0.01 \\ 
					&     &  0.5 & -0.06 & -0.10 & 0.00 & 0.07 & 0.07 & 0.03 & -0.01 & 0.05 & 0.01 & 0.06 & 0.07 & 0.01 & -0.01 \\ 
					&     &  0.9 & 0.03 & 0.06 & -0.03 & -0.06 & -0.05 & -0.05 & 0.02 & -0.04 & -0.03 & -0.04 & -0.17 & -0.02 & -0.06 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.06 & 0.00 & -0.05 & 0.01 & 0.07 & 0.00 & 0.10 & 0.00 & 0.05 & 0.03 & 0.07 & 0.03 & 0.03 \\ 
					&     &  0.5 & -0.07 & -0.08 & -0.01 & 0.14 & 0.08 & 0.11 & -0.01 & 0.02 & 0.07 & 0.08 & 0.13 & -0.02 & 0.02 \\ 
					&     &  0.9 & -0.03 & -0.06 & -0.03 & -0.03 & -0.13 & -0.09 & 0.00 & 0.03 & -0.08 & -0.06 & -0.09 & -0.02 & -0.03 \\ 
					&$t(5)$ &   0.1 & -0.09 & -0.09 & -0.02 & 0.12 & 0.04 & 0.03 & -0.01 & -0.01 & -0.01 & 0.07 & 0.15 & -0.01 & 0.02 \\ 
					&     &  0.5 & -0.10 & -0.06 & -0.01 & 0.08 & 0.03 & 0.16 & 0.00 & 0.05 & 0.09 & 0.03 & 0.14 & 0.01 & 0.06 \\ 
					&     &  0.9 & 0.07 & 0.13 & -0.04 & -0.06 & -0.13 & -0.05 & -0.06 & 0.11 & -0.09 & -0.08 & -0.14 & 0.00 & -0.02 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.02 & -0.04 & 0.01 & 0.08 & 0.13 & 0.08 & -0.04 & -0.05 & 0.00 & 0.03 & 0.10 & -0.01 & 0.00 \\ 
					&     &  0.5 & -0.07 & -0.06 & -0.04 & 0.10 & 0.16 & 0.12 & -0.01 & 0.02 & 0.08 & 0.06 & 0.11 & -0.01 & -0.02 \\ 
					&     &  0.9 & 0.02 & 0.04 & -0.06 & -0.09 & -0.10 & -0.08 & 0.03 & -0.01 & -0.09 & -0.05 & -0.16 & 0.00 & -0.05 \\ 
					&$t(5)$ &   0.1 & -0.09 & -0.07 & -0.03 & 0.03 & 0.10 & 0.07 & -0.11 & 0.11 & 0.04 & 0.08 & 0.07 & 0.09 & -0.02 \\ 
					&     &  0.5 & -0.06 & -0.03 & -0.05 & 0.06 & 0.03 & 0.00 & 0.04 & -0.03 & 0.06 & 0.08 & 0.11 & 0.06 & 0.07 \\ 
					&     &  0.9 & 0.02 & 0.10 & -0.08 & -0.05 & -0.05 & -0.10 & -0.11 & 0.00 & -0.06 & -0.05 & -0.12 & -0.03 & -0.02 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.05 & 0.03 & -0.06 & 0.02 & 0.07 & 0.05 & 0.09 & 0.02 & 0.03 & 0.01 & 0.02 & 0.00 & -0.03 \\ 
					&     &  0.5 & 0.00 & -0.05 & 0.01 & 0.06 & 0.04 & 0.04 & 0.00 & -0.01 & 0.09 & 0.01 & 0.09 & 0.00 & 0.00 \\ 
					&     &  0.9 & -0.01 & -0.02 & -0.01 & -0.08 & -0.11 & -0.12 & -0.01 & 0.00 & -0.03 & -0.03 & -0.11 & 0.05 & -0.04 \\ 
					&$t(5)$ &   0.1 & 0.01 & -0.12 & 0.01 & 0.13 & 0.13 & 0.02 & 0.08 & -0.01 & -0.01 & 0.07 & 0.02 & 0.02 & 0.02 \\ 
					&     &  0.5 & -0.04 & -0.09 & -0.02 & 0.14 & 0.07 & 0.34 & 0.08 & -0.01 & 0.03 & 0.03 & 0.08 & 0.04 & 0.05 \\ 
					&     &  0.9 & 0.04 & 0.02 & -0.11 & -0.04 & -0.06 & -0.05 & 0.01 & -0.03 & 0.05 & -0.12 & -0.06 & -0.03 & 0.00 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.01 & -0.10 & 0.04 & 0.08 & 0.13 & 0.04 & -0.01 & -0.05 & 0.01 & -0.04 & 0.06 & 0.01 & 0.02 \\ 
					&     &  0.5 & -0.02 & 0.03 & 0.00 & 0.07 & 0.10 & 0.05 & 0.03 & -0.05 & 0.09 & -0.02 & 0.03 & 0.01 & 0.02 \\ 
					&     &  0.9 & -0.03 & -0.08 & -0.02 & -0.14 & -0.03 & -0.04 & 0.00 & -0.03 & -0.08 & -0.02 & -0.15 & 0.01 & -0.07 \\ 
					&$t(5)$ &   0.1 & -0.08 & -0.10 & 0.01 & 0.09 & 0.05 & -0.09 & -0.05 & 0.01 & 0.00 & 0.08 & -0.03 & -0.06 & -0.01 \\ 
					&     &  0.5 & 0.00 & -0.01 & 0.01 & 0.07 & 0.06 & 0.06 & 0.11 & -0.04 & 0.11 & 0.03 & 0.05 & 0.00 & 0.01 \\ 
					&     &  0.9 & 0.03 & -0.06 & -0.03 & -0.09 & -0.07 & -0.13 & -0.03 & 0.05 & 0.00 & -0.07 & -0.14 & 0.01 & -0.02 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.07 & 0.03 & 0.02 & 0.03 & 0.11 & 0.06 & -0.01 & 0.01 & -0.02 & -0.03 & 0.04 & 0.05 & 0.07 \\ 
					&     &  0.5 & -0.06 & 0.01 & -0.01 & 0.06 & 0.09 & 0.01 & 0.04 & -0.01 & 0.04 & -0.03 & 0.08 & 0.00 & 0.05 \\ 
					&     &  0.9 & 0.01 & -0.07 & -0.02 & -0.13 & -0.08 & -0.05 & -0.01 & 0.00 & -0.11 & -0.03 & -0.02 & 0.00 & -0.02 \\ 
					&$t(5)$ &   0.1 & -0.10 & -0.03 & -0.07 & 0.05 & 0.05 & 0.10 & -0.01 & -0.03 & 0.00 & 0.06 & 0.09 & 0.01 & 0.01 \\ 
					&     &  0.5 & -0.10 & 0.02 & -0.01 & 0.03 & 0.14 & 0.41 & 0.03 & -0.02 & 0.07 & 0.00 & 0.09 & -0.01 & 0.05 \\ 
					&     &  0.9 & 0.08 & -0.08 & -0.04 & -0.10 & -0.05 & -0.08 & -0.09 & 0.00 & -0.05 & -0.08 & -0.12 & 0.01 & 0.08 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.03 & 0.07 & 0.01 & 0.07 & 0.06 & 0.07 & 0.02 & 0.03 & -0.03 & -0.06 & 0.03 & 0.02 & -0.03 \\ 
					&     &  0.5 & -0.02 & 0.08 & -0.01 & -0.05 & 0.06 & 0.01 & 0.02 & 0.01 & 0.03 & 0.00 & 0.07 & 0.01 & 0.05 \\ 
					&     &  0.9 & -0.02 & -0.04 & 0.01 & -0.03 & -0.17 & -0.16 & -0.02 & 0.05 & -0.04 & -0.06 & -0.02 & 0.07 & -0.03 \\ 
					&$t(5)$ &   0.1 & -0.09 & -0.11 & 0.01 & 0.01 & 0.04 & 0.02 & 0.03 & -0.05 & 0.10 & 0.01 & 0.08 & 0.03 & 0.04 \\ 
					&     &  0.5 & 0.00 & 0.00 & 0.03 & 0.09 & 0.20 & 0.29 & 0.07 & 0.03 & 0.02 & 0.06 & 0.07 & -0.03 & 0.01 \\ 
					&     &  0.9 & 0.05 & 0.07 & -0.05 & -0.05 & -0.04 & -0.11 & -0.02 & -0.02 & -0.02 & -0.08 & -0.12 & -0.11 & -0.09 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.07 & 0.05 & -0.03 & -0.07 & 0.07 & 0.08 & -0.03 & -0.09 & 0.06 & -0.01 & 0.01 & -0.01 & -0.03 \\ 
					&     &  0.5 & -0.06 & 0.01 & -0.04 & 0.03 & 0.03 & 0.03 & -0.11 & 0.03 & 0.08 & 0.05 & 0.08 & -0.03 & 0.01 \\ 
					&     &  0.9 & -0.01 & -0.08 & -0.02 & -0.09 & -0.04 & -0.05 & -0.08 & -0.01 & 0.00 & 0.05 & -0.05 & 0.07 & -0.04 \\ 
					&$t(5)$ &   0.1 & 0.03 & -0.03 & 0.02 & 0.32 & 0.10 & -0.05 & -0.03 & 0.00 & 0.00 & 0.02 & 0.19 & -0.07 & 0.09 \\ 
					&     &  0.5 & 0.05 & -0.04 & 0.03 & 0.05 & 0.01 & 0.04 & 0.09 & -0.04 & 0.00 & 0.08 & 0.04 & 0.00 & 0.00 \\ 
					&     &  0.9 & 0.05 & 0.09 & 0.00 & -0.01 & -0.03 & 0.03 & -0.08 & -0.08 & -0.07 & -0.10 & -0.04 & 0.00 & -0.02 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.07 & 0.04 & -0.06 & 0.13 & 0.05 & 0.05 & 0.06 & 0.01 & 0.04 & 0.07 & 0.22 & 0.03 & 0.04 \\ 
					&     &  0.5 & -0.13 & -0.08 & -0.03 & 0.14 & 0.11 & 0.08 & 0.08 & -0.02 & 0.12 & 0.05 & 0.11 & 0.03 & 0.06 \\ 
					&     &  0.9 & 0.08 & -0.09 & 0.01 & -0.12 & -0.06 & -0.04 & -0.08 & 0.02 & -0.06 & -0.13 & -0.08 & 0.01 & -0.07 \\ 
					&$t(5)$ &   0.1 & -0.01 & -0.05 & -0.05 & 0.06 & 0.07 & 0.09 & 0.04 & 0.06 & 0.01 & 0.10 & 0.10 & 0.05 & 0.06 \\ 
					&     &  0.5 & -0.11 & -0.02 & -0.02 & 0.04 & 0.10 & 0.12 & 0.10 & 0.02 & 0.05 & 0.05 & 0.03 & 0.06 & 0.09 \\ 
					&     &  0.9 & 0.10 & -0.03 & -0.05 & -0.06 & -0.02 & -0.01 & -0.03 & 0.02 & -0.04 & -0.11 & -0.04 & -0.03 & -0.11 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.05 & 0.08 & -0.14 & 0.10 & 0.01 & 0.14 & 0.06 & 0.00 & 0.02 & 0.15 & 0.08 & 0.00 & -0.01 \\ 
					&     &  0.5 & -0.08 & 0.06 & -0.04 & 0.11 & 0.05 & 0.05 & 0.10 & -0.06 & 0.03 & 0.03 & 0.08 & 0.03 & 0.07 \\ 
					&     &  0.9 & 0.03 & -0.01 & 0.09 & -0.05 & -0.08 & -0.03 & -0.04 & 0.01 & -0.13 & -0.06 & -0.08 & 0.03 & -0.05 \\ 
					&$t(5)$ &   0.1 & -0.03 & -0.01 & -0.02 & 0.04 & 0.08 & 0.07 & -0.05 & 0.02 & 0.00 & 0.08 & 0.14 & 0.05 & 0.03 \\ 
					&     &  0.5 & -0.07 & -0.08 & 0.00 & 0.14 & 0.10 & 0.08 & 0.02 & 0.06 & 0.04 & 0.04 & 0.08 & 0.02 & 0.07 \\ 
					&     &  0.9 & 0.04 & 0.03 & -0.06 & -0.03 & -0.02 & -0.08 & -0.01 & -0.07 & -0.12 & -0.01 & -0.10 & 0.01 & -0.03 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.05 & 0.08 & -0.12 & -0.02 & 0.09 & 0.09 & 0.11 & -0.07 & 0.07 & 0.06 & 0.21 & 0.02 & 0.02 \\ 
					&     &  0.5 & -0.04 & 0.09 & -0.06 & 0.01 & 0.01 & 0.09 & 0.06 & -0.01 & 0.05 & 0.06 & 0.08 & 0.05 & 0.07 \\ 
					&     &  0.9 & 0.07 & -0.06 & 0.13 & -0.03 & -0.00 & -0.05 & -0.07 & 0.07 & -0.12 & -0.03 & -0.06 & -0.02 & -0.03 \\ 
					&$t(5)$ &   0.1 & -0.07 & 0.03 & -0.09 & 0.11 & 0.06 & 0.08 & 0.02 & 0.08 & -0.06 & 0.05 & 0.03 & 0.03 & 0.01 \\ 
					&     &  0.5 & -0.03 & 0.06 & -0.03 & 0.00 & 0.07 & 0.02 & 0.09 & -0.01 & 0.11 & 0.07 & 0.09 & 0.05 & 0.08 \\ 
					&     &  0.9 & 0.09 & -0.01 & -0.02 & -0.06 & -0.03 & -0.07 & -0.03 & -0.01 & -0.10 & -0.12 & -0.03 & 0.02 & -0.06 \\ \hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.09 & 0.07 & -0.09 & 0.07 & 0.05 & 0.09 & 0.04 & -0.03 & 0.06 & 0.01 & 0.05 & 0.00 & 0.06 \\ 
					&     &  0.5 & -0.04 & 0.05 & 0.00 & 0.07 & 0.11 & 0.09 & 0.01 & -0.02 & 0.06 & 0.08 & 0.10 & 0.02 & 0.05 \\ 
					&     &  0.9 & 0.07 & -0.04 & 0.09 & -0.06 & -0.09 & -0.07 & -0.09 & 0.04 & -0.14 & -0.03 & -0.18 & -0.06 & -0.03 \\ 
					&$t(5)$ &   0.1 & -0.05 & 0.05 & -0.12 & 0.10 & 0.10 & 0.07 & 0.00 & -0.07 & 0.02 & 0.03 & 0.04 & 0.01 & -0.03 \\ 
					&     &  0.5 & -0.07 & 0.05 & -0.07 & 0.03 & 0.05 & 0.04 & 0.05 & 0.01 & 0.13 & 0.03 & 0.02 & 0.03 & 0.08 \\ 
					&     &  0.9 & 0.04 & -0.02 & -0.03 & -0.02 & -0.05 & -0.15 & 0.01 & 0.00 & -0.05 & -0.08 & -0.10 & -0.02 & -0.01 \\  
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.02 & 0.02 & -0.12 & 0.07 & 0.08 & 0.09 & 0.06 & -0.03 & 0.01 & 0.10 & 0.06 & 0.04 & 0.02 \\ 
					&     &  0.5 & -0.08 & 0.08 & 0.01 & 0.07 & 0.10 & 0.09 & 0.03 & -0.01 & 0.07 & 0.04 & 0.10 & 0.05 & 0.05 \\ 
					&     &  0.9 & 0.17 & -0.09 & 0.04 & -0.03 & -0.09 & -0.03 & -0.06 & 0.00 & -0.12 & -0.09 & -0.08 & -0.05 & -0.06 \\ 
					&$t(5)$ &   0.1 & -0.11 & 0.08 & -0.04 & 0.07 & 0.02 & 0.13 & 0.04 & -0.06 & 0.05 & 0.06 & 0.05 & 0.03 & 0.05 \\ 
					&     &  0.5 & -0.04 & 0.06 & 0.00 & 0.08 & 0.08 & 0.10 & 0.05 & -0.02 & 0.12 & 0.04 & 0.07 & -0.02 & 0.03 \\ 
					&     &  0.9 & 0.04 & -0.09 & 0.10 & -0.08 & -0.09 & -0.08 & -0.07 & -0.01 & -0.10 & -0.12 & -0.10 & -0.02 & -0.05 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.02 & 0.05 & -0.14 & 0.00 & 0.01 & 0.05 & 0.04 & -0.03 & 0.06 & 0.09 & 0.13 & -0.03 & 0.08 \\ 
					&     &  0.5 & -0.03 & 0.07 & -0.05 & 0.03 & 0.03 & 0.09 & 0.05 & 0.03 & 0.12 & 0.04 & 0.06 & 0.01 & 0.05 \\ 
					&     &  0.9 & 0.03 & -0.06 & 0.11 & 0.13 & -0.09 & -0.01 & -0.01 & -0.11 & -0.07 & -0.10 & -0.06 & 0.02 & 0.01 \\ 
					&$t(5)$ &   0.1 & -0.07 & 0.05 & -0.02 & 0.04 & 0.07 & 0.10 & -0.05 & 0.02 & -0.01 & 0.04 & 0.12 & 0.00 & 0.04 \\ 
					&     &  0.5 & -0.11 & 0.00 & -0.03 & 0.13 & 0.03 & 0.10 & 0.01 & 0.00 & 0.03 & 0.07 & 0.08 & 0.02 & 0.07 \\ 
					&     &  0.9 & 0.06 & -0.02 & 0.03 & -0.10 & -0.10 & -0.08 & -0.06 & 0.05 & -0.07 & -0.01 & -0.05 & -0.02 & -0.09 \\ \hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.09 & 0.77 & -0.18 & -0.14 & 0.55 & 0.17 & -0.05 & -0.01 & 0.08 & 0.03 & 0.12 & 0.02 & 0.01 \\ 
					&     &  0.5 & -0.08 & 0.26 & -0.08 & 0.05 & 0.17 & 0.57 & 0.02 & 0.02 & 0.16 & 0.02 & 0.05 & 0.02 & 0.05 \\ 
					&     &  0.9 & 0.12 & -0.81 & 0.14 & -0.02 & -0.74 & -0.34 & 0.02 & -0.05 & -0.05 & -0.10 & -0.24 & -0.02 & -0.10 \\ 
					&$t(5)$ &   0.1 & -0.18 & 0.21 & -0.02 & 0.34 & 0.48 & 0.19 & 0.10 & -0.09 & 0.05 & 0.06 & 0.17 & -0.04 & 0.01 \\ 
					&     &  0.5 & -0.11 & 0.31 & -0.08 & -0.05 & 0.20 & 0.58 & 0.08 & -0.02 & 0.12 & 0.08 & 0.01 & -0.02 & 0.04 \\ 
					&     &  0.9 & 0.21 & -0.22 & 0.03 & -0.52 & -0.80 & -0.43 & -0.05 & 0.09 & -0.03 & -0.20 & -0.17 & -0.05 & -0.02 \\   \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.02 & 0.08 & -0.14 & 0.05 & 0.09 & 0.09 & 0.02 & 0.00 & -0.04 & 0.07 & 0.02 & 0.02 & 0.05 \\ 
					&     &  0.5 & 0.04 & 0.01 & -0.03 & 0.03 & 0.08 & 0.02 & 0.05 & 0.02 & 0.10 & -0.02 & 0.05 & 0.04 & 0.04 \\ 
					&     &  0.9 & 0.04 & -0.06 & 0.10 & 0.04 & -0.14 & -0.05 & 0.00 & 0.05 & -0.03 & -0.07 & -0.13 & -0.02 & -0.04 \\ 
					&$t(5)$ &   0.1 & -0.13 & 0.08 & -0.07 & 0.05 & 0.01 & 0.11 & -0.02 & -0.01 & 0.01 & 0.10 & 0.08 & 0.05 & -0.02 \\ 
					&     &  0.5 & -0.03 & 0.06 & -0.01 & 0.06 & 0.02 & 0.10 & 0.12 & -0.05 & 0.08 & 0.06 & 0.09 & 0.03 & 0.06 \\ 
					&     &  0.9 & 0.02 & -0.09 & 0.04 & -0.03 & -0.04 & -0.10 & -0.04 & 0.03 & -0.10 & -0.11 & -0.10 & 0.03 & -0.02 \\     \cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.08 & 0.02 & -0.07 & -0.05 & 0.09 & 0.07 & 0.00 & -0.07 & 0.02 & 0.05 & 0.12 & 0.07 & 0.10 \\ 
					&     &  0.5 & -0.03 & 0.05 & -0.06 & 0.01 & 0.03 & 0.10 & 0.00 & 0.05 & 0.09 & 0.02 & 0.12 & 0.04 & 0.00 \\ 
					&     &  0.9 & 0.06 & -0.08 & 0.12 & 0.08 & -0.06 & -0.01 & 0.00 & 0.08 & -0.01 & -0.07 & -0.01 & 0.05 & -0.03 \\ 
					&$t(5)$ &   0.1 & -0.06 & 0.07 & -0.08 & 0.05 & 0.06 & 0.06 & 0.05 & 0.09 & 0.08 & 0.10 & 0.10 & -0.02 & 0.00 \\ 
					&     &  0.5 & 0.04 & 0.02 & -0.02 & 0.06 & 0.05 & 0.02 & 0.06 & 0.06 & 0.13 & 0.00 & 0.09 & 0.04 & 0.07 \\ 
					&     &  0.9 & 0.04 & -0.07 & 0.07 & -0.06 & -0.03 & -0.01 & -0.04 & -0.11 & 0.01 & -0.07 & -0.09 & 0.04 & -0.02 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.02 & 0.03 & -0.08 & 0.05 & 0.14 & 0.00 & -0.01 & 0.03 & 0.03 & 0.01 & 0.08 & 0.05 & 0.02 \\ 
					&     &  0.5 & -0.07 & -0.01 & -0.05 & 0.05 & 0.07 & 0.01 & 0.00 & 0.01 & 0.07 & 0.03 & 0.05 & 0.00 & 0.01 \\ 
					&     &  0.9 & 0.04 & -0.02 & -0.08 & -0.08 & -0.04 & -0.14 & 0.03 & 0.00 & -0.04 & -0.02 & -0.05 & 0.02 & -0.04 \\ 
					&$t(5)$ &   0.1 & -0.06 & -0.02 & -0.08 & 0.04 & 0.02 & 0.05 & 0.08 & -0.04 & 0.00 & 0.06 & 0.11 & -0.05 & -0.02 \\ 
					&     &  0.5 & 0.00 & -0.08 & -0.02 & 0.12 & 0.08 & 0.02 & 0.03 & -0.02 & 0.07 & 0.10 & 0.09 & 0.01 & 0.01 \\ 
					&     &  0.9 & 0.01 & 0.02 & -0.09 & -0.07 & -0.06 & -0.04 & -0.09 & 0.07 & -0.05 & -0.03 & -0.04 & -0.04 & -0.05 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.00 & -0.01 & -0.05 & 0.05 & 0.08 & 0.07 & -0.09 & 0.09 & -0.06 & 0.06 & 0.08 & 0.04 & -0.04 \\ 
					&     &  0.5 & -0.03 & 0.03 & -0.01 & 0.07 & 0.08 & 0.05 & -0.01 & 0.04 & 0.04 & 0.06 & 0.04 & 0.00 & 0.01 \\ 
					&     &  0.9 & 0.00 & -0.06 & -0.04 & -0.08 & -0.21 & -0.06 & -0.01 & 0.01 & -0.07 & -0.05 & -0.06 & 0.01 & 0.03 \\ 
					&$t(5)$ &   0.1 & -0.05 & -0.30 & -0.05 & 0.01 & 0.05 & 0.01 & -0.05 & 0.02 & -0.02 & 0.09 & 0.07 & 0.06 & 0.05 \\ 
					&     &  0.5 & -0.07 & -0.06 & -0.03 & 0.11 & 0.08 & 0.09 & 0.06 & -0.06 & 0.07 & 0.07 & 0.07 & -0.02 & 0.00 \\ 
					&     &  0.9 & 0.03 & 0.08 & -0.03 & -0.06 & -0.10 & -0.06 & 0.08 & 0.01 & 0.00 & -0.11 & -0.08 & 0.01 & -0.03 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.01 & -0.03 & -0.02 & 0.07 & 0.10 & -0.03 & -0.01 & 0.02 & 0.03 & 0.02 & 0.07 & 0.02 & 0.03 \\ 
					&     &  0.5 & 0.00 & 0.01 & -0.03 & 0.11 & 0.10 & 0.02 & 0.05 & -0.01 & 0.00 & 0.02 & 0.04 & -0.02 & 0.01 \\ 
					&     &  0.9 & 0.00 & 0.03 & -0.03 & -0.08 & -0.08 & -0.09 & 0.02 & 0.05 & -0.05 & -0.08 & -0.10 & -0.01 & -0.07 \\ 
					&$t(5)$ &   0.1 & -0.05 & -0.07 & -0.05 & 0.02 & 0.08 & 0.01 & -0.07 & 0.10 & -0.03 & 0.07 & 0.10 & 0.02 & 0.02 \\ 
					&     &  0.5 & -0.03 & 0.01 & -0.04 & 0.09 & 0.07 & 0.06 & 0.05 & 0.00 & 0.06 & 0.01 & 0.06 & -0.02 & 0.03 \\ 
					&     &  0.9 & 0.02 & 0.05 & -0.04 & -0.06 & -0.07 & -0.05 & 0.07 & -0.05 & -0.11 & -0.08 & -0.10 & 0.03 & -0.02 \\  \hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.07 & -0.08 & -0.01 & 0.07 & 0.07 & 0.01 & -0.01 & 0.03 & 0.02 & 0.00 & 0.06 & 0.04 & 0.02 \\ 
					&     &  0.5 & -0.08 & -0.08 & -0.04 & 0.04 & 0.05 & 0.02 & 0.02 & -0.01 & 0.06 & 0.08 & 0.04 & 0.03 & 0.00 \\ 
					&     &  0.9 & 0.02 & -0.09 & 0.00 & -0.01 & -0.01 & -0.05 & 0.05 & -0.01 & -0.04 & -0.04 & -0.10 & 0.00 & -0.05 \\ 
					&$t(5)$ &   0.1 & -0.05 & -0.09 & -0.06 & 0.08 & 0.01 & 0.08 & 0.01 & 0.04 & -0.08 & 0.05 & 0.05 & -0.01 & 0.04 \\ 
					&     &  0.5 & -0.04 & -0.04 & 0.02 & 0.09 & 0.08 & 0.01 & 0.00 & 0.05 & 0.06 & 0.04 & 0.04 & 0.04 & 0.05 \\ 
					&     &  0.9 & 0.01 & 0.03 & -0.05 & -0.04 & -0.03 & -0.02 & -0.07 & -0.01 & -0.07 & -0.02 & -0.02 & 0.00 & -0.08 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.00 & 0.09 & -0.03 & 0.04 & 0.02 & 0.06 & -0.02 & -0.05 & 0.06 & -0.01 & 0.02 & 0.01 & 0.03 \\ 
					&     &  0.5 & -0.05 & -0.01 & -0.04 & 0.08 & 0.10 & 0.06 & -0.01 & 0.03 & 0.04 & 0.01 & 0.02 & 0.00 & 0.04 \\ 
					&     &  0.9 & 0.03 & -0.03 & 0.00 & -0.07 & -0.06 & -0.08 & -0.01 & -0.03 & -0.02 & -0.03 & -0.09 & 0.01 & -0.04 \\ 
					&$t(5)$ &   0.1 & -0.06 & -0.09 & 0.03 & 0.05 & 0.03 & -0.09 & 0.02 & 0.05 & -0.04 & 0.06 & 0.08 & 0.02 & -0.04 \\ 
					&     &  0.5 & -0.01 & 0.01 & 0.02 & 0.06 & 0.03 & 0.00 & -0.03 & 0.04 & 0.08 & 0.03 & 0.08 & 0.03 & 0.07 \\ 
					&     &  0.9 & 0.03 & 0.08 & -0.06 & -0.04 & -0.06 & -0.09 & -0.03 & 0.02 & -0.06 & -0.08 & -0.20 & -0.06 & -0.10 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.00 & -0.08 & -0.02 & 0.03 & 0.02 & -0.05 & 0.06 & 0.09 & -0.06 & 0.08 & 0.09 & 0.03 & 0.01 \\ 
					&     &  0.5 & -0.08 & -0.10 & 0.04 & 0.06 & 0.04 & 0.07 & 0.03 & -0.07 & 0.06 & 0.07 & 0.07 & 0.02 & 0.05 \\ 
					&     &  0.9 & 0.01 & 0.12 & -0.10 & -0.02 & -0.03 & -0.10 & 0.01 & 0.00 & -0.06 & -0.03 & -0.04 & 0.03 & 0.03 \\ 
					&$t(5)$ &   0.1 & -0.02 & -0.04 & 0.02 & 0.03 & 0.08 & 0.00 & 0.07 & -0.04 & 0.04 & 0.02 & 0.04 & 0.03 & -0.04 \\ 
					&     &  0.5 & -0.04 & 0.04 & -0.04 & 0.01 & 0.05 & 0.06 & -0.01 & 0.00 & 0.02 & 0.02 & 0.08 & 0.01 & 0.02 \\ 
					&     &  0.9 & 0.00 & 0.05 & -0.01 & -0.05 & -0.04 & -0.04 & -0.04 & 0.04 & -0.11 & -0.06 & -0.06 & -0.05 & -0.02 \\  \hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.03 & -0.04 & -0.01 & 0.04 & 0.04 & 0.09 & -0.03 & 0.01 & 0.01 & -0.04 & 0.06 & -0.02 & -0.04 \\ 
					&     &  0.5 & 0.06 & 0.01 & -0.03 & 0.03 & 0.10 & 0.09 & -0.01 & 0.00 & 0.02 & -0.01 & 0.05 & -0.04 & 0.01 \\ 
					&     &  0.9 & -0.04 & -0.07 & 0.02 & -0.06 & -0.01 & -0.04 & 0.04 & 0.00 & -0.04 & -0.05 & -0.05 & 0.05 & 0.04 \\ 
					&$t(5)$ &   0.1 & -0.03 & -0.07 & -0.07 & 0.03 & 0.08 & -0.02 & 0.10 & -0.07 & 0.00 & 0.00 & 0.08 & 0.04 & 0.01 \\ 
					&     &  0.5 & 0.02 & -0.01 & -0.03 & 0.12 & 0.06 & 0.03 & 0.01 & 0.05 & 0.06 & 0.03 & 0.04 & 0.07 & 0.01 \\ 
					&     &  0.9 & 0.06 & 0.09 & -0.04 & -0.05 & -0.03 & -0.09 & -0.02 & 0.10 & -0.02 & -0.05 & -0.04 & -0.04 & -0.03 \\    \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.03 & 0.44 & 0.01 & -0.03 & 0.09 & 0.03 & 0.03 & 0.02 & -0.09 & 0.02 & -0.01 & 0.02 & 0.02 \\ 
					&     &  0.5 & 0.00 & -0.02 & -0.03 & 0.03 & 0.08 & 0.01 & 0.00 & 0.02 & 0.03 & 0.03 & 0.02 & 0.05 & 0.11 \\ 
					&     &  0.9 & -0.06 & -0.01 & -0.07 & -0.00 & -0.08 & -0.08 & -0.03 & 0.03 & -0.03 & -0.05 & -0.12 & -0.05 & -0.06 \\ 
					&$t(5)$ &   0.1 & 0.00 & -0.01 & -0.04 & 0.10 & 0.06 & 0.07 & 0.06 & -0.08 & 0.08 & 0.08 & 0.07 & -0.01 & 0.03 \\ 
					&     &  0.5 & 0.01 & 0.03 & -0.04 & 0.10 & 0.04 & 0.02 & 0.01 & -0.09 & 0.08 & 0.05 & 0.08 & -0.02 & 0.07 \\ 
					&     &  0.9 & -0.05 & 0.03 & -0.06 & -0.06 & -0.03 & -0.02 & -0.01 & -0.01 & 0.02 & -0.10 & -0.04 & 0.04 & -0.06 \\      \cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.01 & -0.06 & -0.04 & 0.04 & 0.04 & 0.10 & 0.01 & -0.02 & -0.05 & 0.04 & 0.07 & 0.04 & -0.02 \\ 
					&     &  0.5 & 0.07 & 0.04 & 0.00 & 0.11 & 0.07 & 0.04 & -0.05 & 0.01 & 0.06 & 0.05 & 0.05 & -0.01 & 0.03 \\ 
					&     &  0.9 & 0.05 & -0.09 & -0.06 & 0.02 & -0.02 & -0.11 & 0.01 & -0.01 & 0.00 & -0.06 & -0.02 & 0.04 & 0.01 \\ 
					&$t(5)$ &   0.1 & -0.01 & -0.07 & -0.09 & 0.05 & 0.06 & -0.07 & 0.04 & -0.02 & -0.02 & 0.10 & 0.08 & -0.03 & -0.02 \\ 
					&     &  0.5 & 0.04 & 0.07 & -0.03 & 0.11 & 0.04 & 0.04 & -0.05 & -0.06 & 0.04 & 0.05 & 0.06 & 0.05 & 0.00 \\ 
					&     &  0.9 & 0.01 & -0.07 & 0.00 & -0.09 & -0.08 & -0.09 & -0.02 & -0.03 & -0.09 & 0.05 & -0.05 & -0.08 & 0.00 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 1.55 & 6.57 & 1.45 & 3.52 & 1.78 & 1.88 & 1.77 & 1.85 & 1.63 & 1.41 & 1.62 & 1.37 & 1.36 \\ 
					&  &  0.5 & 1.41 & 6.04 & 1.28 & 3.18 & 1.40 & 1.61 & 1.48 & 1.53 & 1.33 & 1.13 & 1.33 & 1.07 & 1.09 \\ 
					&  &  0.9 & 1.55 & 6.10 & 1.45 & 3.61 & 1.65 & 1.75 & 1.74 & 1.74 & 1.52 & 1.32 & 1.64 & 1.25 & 1.26 \\ 
					&$t(5)$ &  0.1 & 1.88 & 5.86 & 1.31 & 2.87 & 1.96 & 2.16 & 2.16 & 2.22 & 1.94 & 1.63 & 1.75 & 1.60 & 1.64 \\ 
					&  &  0.5 & 1.49 & 4.55 & 0.98 & 2.39 & 1.38 & 1.68 & 1.59 & 1.53 & 1.41 & 1.12 & 1.24 & 1.10 & 1.10 \\ 
					&  &  0.9 & 1.84 & 5.30 & 1.29 & 3.40 & 1.95 & 2.08 & 2.03 & 2.04 & 1.88 & 1.54 & 1.78 & 1.48 & 1.47 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 1.24 & 6.95 & 1.16 & 3.42 & 1.22 & 1.29 & 1.35 & 1.27 & 1.13 & 1.04 & 1.33 & 0.95 & 0.92 \\ 
					&  &  0.5 & 1.08 & 6.25 & 1.05 & 3.07 & 1.03 & 1.21 & 1.07 & 1.06 & 0.95 & 0.83 & 1.14 & 0.71 & 0.72 \\ 
					&  &  0.9 & 1.21 & 6.31 & 1.14 & 3.53 & 1.20 & 1.27 & 1.26 & 1.26 & 1.09 & 0.99 & 1.37 & 0.85 & 0.85 \\ 
					&$t(5)$ &  0.1 & 1.37 & 6.15 & 1.02 & 2.74 & 1.46 & 1.53 & 1.52 & 1.57 & 1.43 & 1.21 & 1.35 & 1.11 & 1.14 \\ 
					&  &  0.5 & 1.06 & 4.79 & 0.72 & 2.20 & 0.98 & 1.18 & 1.11 & 1.08 & 0.99 & 0.80 & 1.02 & 0.77 & 0.78 \\ 
					&  &  0.9 & 1.27 & 5.67 & 0.95 & 3.08 & 1.39 & 1.50 & 1.56 & 1.45 & 1.30 & 1.09 & 1.47 & 0.98 & 1.08 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 1.00 & 5.76 & 0.91 & 2.88 & 1.00 & 1.04 & 1.06 & 1.11 & 0.98 & 0.83 & 1.09 & 0.81 & 0.77 \\ 
					&  &  0.5 & 0.94 & 5.32 & 0.80 & 2.58 & 0.85 & 0.97 & 0.86 & 0.84 & 0.75 & 0.65 & 0.92 & 0.59 & 0.65 \\ 
					&  &  0.9 & 0.99 & 5.37 & 0.91 & 2.92 & 1.00 & 1.03 & 1.01 & 0.99 & 0.89 & 0.84 & 1.15 & 0.72 & 0.74 \\ 
					&$t(5)$ &  0.1 & 1.21 & 5.84 & 0.84 & 2.54 & 1.12 & 1.23 & 1.28 & 1.28 & 1.13 & 0.97 & 1.16 & 0.90 & 0.89 \\ 
					&  &  0.5 & 0.94 & 4.48 & 0.64 & 2.05 & 0.84 & 0.97 & 0.91 & 0.94 & 0.80 & 0.69 & 0.84 & 0.57 & 0.60 \\ 
					&  &  0.9 & 1.11 & 5.42 & 0.81 & 2.95 & 1.21 & 1.18 & 1.24 & 1.17 & 1.06 & 0.94 & 1.26 & 0.86 & 0.84 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 1.12 & 6.09 & 1.08 & 2.98 & 1.20 & 1.32 & 1.28 & 1.27 & 1.10 & 1.04 & 1.28 & 0.96 & 0.92 \\ 
					&  &  0.5 & 0.98 & 5.54 & 0.95 & 2.67 & 0.92 & 1.15 & 1.00 & 1.05 & 0.92 & 0.81 & 1.04 & 0.76 & 0.75 \\ 
					&  &  0.9 & 1.07 & 5.54 & 1.06 & 3.05 & 1.14 & 1.22 & 1.16 & 1.19 & 1.08 & 0.97 & 1.31 & 0.88 & 0.89 \\ 
					&$t(5)$ &  0.1 & 1.26 & 5.37 & 0.96 & 2.40 & 1.41 & 1.54 & 1.52 & 1.50 & 1.33 & 1.15 & 1.40 & 1.18 & 1.17 \\ 
					&  &  0.5 & 0.99 & 4.17 & 0.73 & 1.90 & 0.99 & 1.14 & 1.03 & 1.09 & 0.96 & 0.81 & 0.93 & 0.80 & 0.79 \\ 
					&  &  0.9 & 1.24 & 4.94 & 0.95 & 2.82 & 1.31 & 1.47 & 1.39 & 1.40 & 1.27 & 1.11 & 1.40 & 1.10 & 1.03 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.88 & 6.50 & 0.92 & 3.12 & 0.88 & 0.93 & 0.91 & 0.88 & 0.80 & 0.77 & 1.15 & 0.67 & 0.69 \\ 
					&  &  0.5 & 0.77 & 5.94 & 0.80 & 2.80 & 0.68 & 0.84 & 0.66 & 0.68 & 0.65 & 0.65 & 0.98 & 0.50 & 0.50 \\ 
					&  &  0.9 & 0.85 & 6.09 & 0.83 & 3.22 & 0.93 & 0.90 & 0.88 & 0.84 & 0.77 & 0.80 & 1.22 & 0.63 & 0.60 \\ 
					&$t(5)$ &  0.1 & 1.00 & 5.71 & 0.75 & 2.38 & 1.00 & 1.06 & 1.06 & 1.05 & 0.98 & 0.88 & 1.20 & 0.80 & 0.78 \\ 
					&  &  0.5 & 0.74 & 4.40 & 0.60 & 1.93 & 0.66 & 0.88 & 0.75 & 0.75 & 0.68 & 0.63 & 0.79 & 0.54 & 0.53 \\ 
					&  &  0.9 & 0.91 & 5.31 & 0.80 & 2.86 & 1.00 & 1.07 & 0.99 & 1.07 & 0.96 & 0.83 & 1.21 & 0.75 & 0.73 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.79 & 6.91 & 0.82 & 3.49 & 0.74 & 0.80 & 0.78 & 0.72 & 0.65 & 0.72 & 1.06 & 0.53 & 0.54 \\ 
					&  &  0.5 & 0.75 & 6.37 & 0.78 & 3.20 & 0.51 & 0.81 & 0.58 & 0.58 & 0.53 & 0.61 & 0.99 & 0.41 & 0.39 \\ 
					&  &  0.9 & 0.69 & 6.43 & 0.86 & 3.63 & 0.76 & 0.77 & 0.69 & 0.72 & 0.68 & 0.68 & 1.22 & 0.48 & 0.55 \\ 
					&$t(5)$ &  0.1 & 0.83 & 6.49 & 0.78 & 2.84 & 0.82 & 0.87 & 0.87 & 0.87 & 0.87 & 0.73 & 1.16 & 0.67 & 0.68 \\ 
					&  &  0.5 & 0.74 & 5.04 & 0.62 & 2.37 & 0.59 & 0.76 & 0.66 & 0.64 & 0.55 & 0.54 & 0.83 & 0.41 & 0.44 \\ 
					&  &  0.9 & 0.81 & 5.93 & 0.78 & 3.39 & 0.93 & 0.91 & 0.94 & 0.85 & 0.75 & 0.74 & 1.25 & 0.55 & 0.57 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.88 & 6.72 & 0.95 & 3.31 & 0.97 & 1.09 & 1.06 & 0.97 & 0.90 & 0.90 & 1.22 & 0.79 & 0.78 \\ 
					&  &  0.5 & 0.84 & 6.17 & 0.84 & 3.00 & 0.77 & 0.92 & 0.82 & 0.83 & 0.73 & 0.73 & 1.02 & 0.59 & 0.59 \\ 
					&  &  0.9 & 0.88 & 6.16 & 0.98 & 3.44 & 1.01 & 1.02 & 1.03 & 1.00 & 0.89 & 0.84 & 1.22 & 0.72 & 0.70 \\ 
					&$t(5)$ &  0.1 & 1.05 & 6.02 & 0.89 & 2.53 & 1.09 & 1.28 & 1.24 & 1.21 & 1.07 & 1.00 & 1.22 & 0.92 & 0.89 \\ 
					&  &  0.5 & 0.79 & 4.60 & 0.65 & 2.12 & 0.74 & 0.98 & 0.83 & 0.85 & 0.79 & 0.70 & 0.86 & 0.66 & 0.63 \\ 
					&  &  0.9 & 0.99 & 5.45 & 0.86 & 3.03 & 1.12 & 1.13 & 1.14 & 1.18 & 0.99 & 0.94 & 1.29 & 0.86 & 0.90 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.76 & 7.07 & 0.83 & 3.41 & 0.75 & 0.69 & 0.67 & 0.69 & 0.65 & 0.78 & 1.10 & 0.54 & 0.57 \\ 
					&  &  0.5 & 0.61 & 6.37 & 0.74 & 3.10 & 0.58 & 0.77 & 0.60 & 0.64 & 0.54 & 0.59 & 0.95 & 0.42 & 0.44 \\ 
					&  &  0.9 & 0.63 & 6.40 & 0.85 & 3.49 & 0.69 & 0.77 & 0.69 & 0.68 & 0.64 & 0.74 & 1.15 & 0.46 & 0.51 \\ 
					&$t(5)$ &  0.1 & 0.79 & 6.16 & 0.70 & 2.66 & 0.86 & 0.87 & 0.96 & 0.90 & 0.79 & 0.76 & 1.06 & 0.62 & 0.66 \\ 
					&  &  0.5 & 0.61 & 4.75 & 0.56 & 2.10 & 0.53 & 0.73 & 0.61 & 0.59 & 0.54 & 0.51 & 0.81 & 0.45 & 0.44 \\ 
					&  &  0.9 & 0.74 & 5.64 & 0.72 & 3.07 & 0.79 & 0.89 & 0.84 & 0.85 & 0.72 & 0.77 & 1.15 & 0.61 & 0.67 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.66 & 6.66 & 0.74 & 3.28 & 0.60 & 0.56 & 0.60 & 0.63 & 0.59 & 0.56 & 0.98 & 0.45 & 0.40 \\ 
					&  &  0.5 & 0.47 & 5.93 & 0.73 & 2.85 & 0.42 & 0.83 & 0.49 & 0.45 & 0.48 & 0.50 & 0.85 & 0.31 & 0.33 \\ 
					&  &  0.9 & 0.60 & 5.99 & 0.77 & 3.42 & 0.67 & 0.55 & 0.57 & 0.61 & 0.55 & 0.48 & 1.08 & 0.38 & 0.43 \\ 
					&$t(5)$ &  0.1 & 0.65 & 5.94 & 0.65 & 2.48 & 0.72 & 0.59 & 0.71 & 0.80 & 0.66 & 0.65 & 0.90 & 0.61 & 0.49 \\ 
					&  &  0.5 & 0.53 & 4.57 & 0.50 & 1.97 & 0.46 & 0.71 & 0.50 & 0.43 & 0.45 & 0.42 & 0.75 & 0.35 & 0.35 \\ 
					&  &  0.9 & 0.60 & 5.37 & 0.62 & 2.90 & 0.79 & 0.80 & 0.67 & 0.62 & 0.56 & 0.64 & 1.07 & 0.47 & 0.53 \\ 
					\hline
					\hline
				\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 91.6 & 37.5 & 91.6 & 74.3 & 93.6 & 93.0 & 94.9 & 94.9 & 95.3 & 93.9 & 91.0 & 94.8 & 94.6 \\ 
					&  &  0.5 & 87.2 & 38.3 & 88.2 & 69.5 & 94.0 & 92.8 & 94.4 & 93.8 & 94.4 & 94.1 & 90.6 & 94.6 & 94.2 \\ 
					&  &  0.9 & 87.8 & 38.1 & 88.6 & 70.8 & 93.8 & 93.2 & 94.1 & 94.3 & 94.7 & 94.8 & 90.0 & 94.7 & 94.8 \\ 
					&$t(5)$ &  0.1 & 92.0 & 39.8 & 91.2 & 74.5 & 94.5 & 94.8 & 94.5 & 94.7 & 95.0 & 95.1 & 92.6 & 95.0 & 94.6 \\ 
					&  &  0.5 & 87.0 & 43.0 & 89.0 & 69.8 & 94.8 & 91.6 & 93.8 & 94.3 & 93.6 & 94.6 & 92.2 & 94.8 & 94.3 \\ 
					&  &  0.9 & 88.6 & 40.2 & 90.2 & 72.9 & 93.0 & 94.0 & 93.8 & 93.5 & 92.2 & 94.8 & 91.6 & 94.8 & 94.4 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 91.2 & 36.0 & 89.8 & 66.2 & 93.9 & 94.5 & 93.4 & 95.2 & 95.1 & 93.5 & 91.9 & 94.6 & 95.2 \\ 
					&  &  0.5 & 85.0 & 42.8 & 86.7 & 66.8 & 93.4 & 91.5 & 93.3 & 94.9 & 94.2 & 93.9 & 87.7 & 96.0 & 95.5 \\ 
					&  &  0.9 & 87.3 & 34.3 & 88.0 & 62.9 & 92.9 & 92.7 & 91.8 & 92.6 & 93.8 & 93.6 & 94.2 & 94.2 & 95.9 \\ 
					&$t(5)$ &  0.1 & 91.1 & 37.3 & 90.9 & 72.0 & 94.6 & 94.5 & 95.1 & 94.0 & 93.5 & 93.0 & 92.1 & 95.2 & 94.8 \\ 
					&  &  0.5 & 86.9 & 40.5 & 91.4 & 74.4 & 94.7 & 92.7 & 93.6 & 95.7 & 94.3 & 95.3 & 90.2 & 96.1 & 94.6 \\ 
					&  &  0.9 & 89.6 & 35.2 & 89.2 & 68.2 & 93.5 & 93.6 & 92.5 & 94.5 & 95.2 & 94.9 & 89.6 & 96.0 & 93.5 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 89.9 & 36.3 & 90.1 & 65.2 & 94.3 & 95.9 & 94.8 & 93.5 & 93.7 & 94.7 & 93.3 & 93.3 & 94.8 \\ 
					&  &  0.5 & 84.9 & 36.5 & 88.1 & 66.4 & 92.3 & 93.1 & 95.2 & 94.5 & 95.2 & 95.1 & 89.6 & 96.3 & 93.7 \\ 
					&  &  0.9 & 87.9 & 42.0 & 89.9 & 65.1 & 91.7 & 94.1 & 94.0 & 94.9 & 94.5 & 92.9 & 89.3 & 93.3 & 95.1 \\ 
					&$t(5)$ &  0.1 & 92.9 & 41.7 & 92.9 & 71.1 & 95.1 & 94.9 & 94.5 & 94.4 & 94.8 & 94.0 & 92.4 & 94.4 & 95.3 \\ 
					&  &  0.5 & 84.5 & 35.3 & 89.3 & 72.1 & 95.2 & 92.7 & 94.4 & 92.4 & 94.3 & 93.7 & 90.9 & 96.1 & 95.7 \\ 
					&  &  0.9 & 86.9 & 44.3 & 90.1 & 70.5 & 92.8 & 94.3 & 93.9 & 94.5 & 93.5 & 94.5 & 93.3 & 94.8 & 94.4 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 92.7 & 35.7 & 91.0 & 70.0 & 94.9 & 93.9 & 94.6 & 94.7 & 95.4 & 94.1 & 90.5 & 94.1 & 94.9 \\ 
					&  &  0.5 & 86.9 & 41.4 & 89.5 & 67.2 & 95.6 & 92.7 & 94.1 & 93.4 & 94.5 & 94.4 & 90.8 & 94.4 & 94.6 \\ 
					&  &  0.9 & 93.3 & 37.3 & 90.0 & 67.2 & 93.4 & 93.7 & 95.6 & 93.9 & 93.1 & 93.9 & 91.0 & 95.0 & 94.3 \\ 
					&$t(5)$ &  0.1 & 92.8 & 37.1 & 92.3 & 75.3 & 94.0 & 94.6 & 94.6 & 95.7 & 95.4 & 94.2 & 90.6 & 94.2 & 94.2 \\ 
					&  &  0.5 & 88.7 & 38.3 & 88.9 & 75.6 & 94.2 & 93.5 & 94.0 & 94.2 & 94.6 & 94.5 & 91.7 & 94.4 & 95.2 \\ 
					&  &  0.9 & 89.4 & 41.0 & 90.3 & 72.1 & 94.8 & 93.5 & 94.2 & 94.3 & 94.0 & 94.5 & 91.8 & 93.8 & 94.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 91.6 & 38.8 & 88.2 & 67.0 & 94.0 & 94.6 & 93.2 & 95.2 & 95.4 & 93.0 & 89.4 & 94.2 & 94.8 \\ 
					&  &  0.5 & 87.8 & 36.2 & 84.4 & 64.4 & 95.0 & 94.2 & 96.6 & 94.8 & 95.2 & 93.8 & 87.4 & 95.2 & 96.0 \\ 
					&  &  0.9 & 86.8 & 38.0 & 89.2 & 63.6 & 88.6 & 92.4 & 93.8 & 96.6 & 94.2 & 90.8 & 86.8 & 94.8 & 95.2 \\ 
					&$t(5)$ &  0.1 & 93.4 & 43.2 & 91.0 & 71.2 & 94.4 & 95.0 & 94.8 & 95.4 & 93.4 & 92.4 & 91.2 & 95.0 & 95.2 \\ 
					&  &  0.5 & 88.0 & 39.0 & 88.6 & 73.6 & 96.4 & 90.8 & 94.0 & 95.0 & 95.2 & 94.0 & 92.6 & 95.4 & 95.0 \\ 
					&  &  0.9 & 89.8 & 36.6 & 94.3 & 66.4 & 93.8 & 93.0 & 93.8 & 94.2 & 92.4 & 95.4 & 91.0 & 94.8 & 95.2 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 94.4 & 37.6 & 90.8 & 67.6 & 93.6 & 94.0 & 92.0 & 95.6 & 93.6 & 94.8 & 93.2 & 95.2 & 95.2 \\ 
					&  &  0.5 & 86.0 & 41.6 & 88.0 & 68.0 & 96.8 & 94.3 & 92.0 & 93.6 & 94.0 & 93.2 & 87.2 & 94.8 & 98.0 \\ 
					&  &  0.9 & 91.6 & 32.0 & 87.2 & 65.2 & 92.4 & 94.0 & 95.2 & 94.8 & 92.4 & 93.2 & 92.4 & 96.8 & 94.4 \\ 
					&$t(5)$ &  0.1 & 94.8 & 34.8 & 90.4 & 72.8 & 92.8 & 95.2 & 95.2 & 96.0 & 92.4 & 92.4 & 93.6 & 94.4 & 94.4 \\ 
					&  &  0.5 & 85.6 & 50.0 & 89.2 & 78.4 & 92.8 & 92.8 & 94.0 & 93.2 & 95.6 & 92.4 & 93.6 & 96.0 & 96.8 \\ 
					&  &  0.9 & 89.2 & 39.6 & 88.8 & 73.6 & 92.0 & 91.6 & 89.6 & 93.6 & 92.8 & 95.2 & 90.4 & 96.4 & 97.6 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 92.6 & 37.8 & 90.4 & 65.6 & 95.6 & 93.2 & 94.2 & 95.4 & 95.2 & 95.0 & 90.2 & 94.2 & 95.4 \\ 
					&  &  0.5 & 85.8 & 36.4 & 89.8 & 66.6 & 93.8 & 94.2 & 94.6 & 93.6 & 94.2 & 93.8 & 89.6 & 96.0 & 95.4 \\ 
					&  &  0.9 & 90.0 & 43.6 & 87.0 & 68.2 & 91.2 & 93.8 & 92.4 & 93.6 & 92.8 & 94.8 & 91.6 & 94.8 & 94.8 \\ 
					&$t(5)$ &  0.1 & 91.4 & 41.6 & 91.6 & 72.8 & 95.8 & 91.8 & 93.8 & 94.8 & 96.2 & 93.8 & 91.8 & 94.8 & 95.8 \\ 
					&  &  0.5 & 87.2 & 43.8 & 88.6 & 75.0 & 95.0 & 91.2 & 94.8 & 95.0 & 94.6 & 95.0 & 91.0 & 94.6 & 94.2 \\ 
					&  &  0.9 & 90.4 & 45.6 & 87.8 & 70.6 & 94.4 & 95.4 & 95.4 & 94.4 & 95.0 & 95.2 & 91.2 & 95.4 & 92.6 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 91.6 & 42.4 & 90.5 & 65.7 & 93.3 & 93.3 & 97.1 & 95.2 & 94.3 & 93.3 & 89.5 & 93.8 & 96.2 \\ 
					&  &  0.5 & 82.8 & 34.8 & 85.7 & 66.7 & 93.3 & 91.4 & 92.8 & 89.5 & 94.3 & 93.8 & 85.7 & 91.9 & 94.8 \\ 
					&  &  0.9 & 91.6 & 32.8 & 81.0 & 63.3 & 91.4 & 94.3 & 93.3 & 93.8 & 93.8 & 91.4 & 90.0 & 97.1 & 96.2 \\ 
					&$t(5)$ &  0.1 & 93.3 & 34.3 & 92.4 & 74.8 & 91.4 & 94.8 & 91.9 & 93.3 & 93.3 & 93.8 & 93.3 & 95.2 & 93.3 \\ 
					&  &  0.5 & 85.7 & 50.0 & 91.0 & 75.7 & 96.7 & 94.3 & 95.2 & 94.3 & 95.7 & 94.8 & 90.5 & 95.2 & 96.2 \\ 
					&  &  0.9 & 88.1 & 35.2 & 90.0 & 71.4 & 94.8 & 94.3 & 94.3 & 95.2 & 93.3 & 92.4 & 89.5 & 93.3 & 94.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ & 0.1 & 91.8 & 27.3 & 91.8 & 71.8 & 92.7 & 91.8 & 94.6 & 98.2 & 97.3 & 92.7 & 89.1 & 95.5 & 95.5 \\ 
					&  &  0.5 & 90.9 & 46.4 & 89.1 & 64.6 & 92.7 & 89.1 & 94.6 & 95.5 & 96.4 & 94.6 & 92.7 & 93.6 & 94.6 \\ 
					&  &  0.9 & 87.3 & 29.1 & 90.9 & 60.0 & 92.7 & 89.1 & 89.1 & 91.8 & 97.3 & 95.5 & 87.3 & 93.6 & 93.6 \\ 
					&$t(5)$ &  0.1 & 90.9 & 35.5 & 91.8 & 65.5 & 92.7 & 94.6 & 92.7 & 98.2 & 94.6 & 94.6 & 91.8 & 97.3 & 94.6 \\ 
					&  &  0.5 & 88.2 & 48.2 & 91.8 & 62.7 & 95.5 & 89.1 & 96.4 & 96.4 & 93.6 & 95.5 & 85.5 & 95.5 & 94.6 \\ 
					&  &  0.9 & 89.1 & 44.6 & 88.2 & 73.6 & 91.8 & 94.6 & 94.6 & 94.6 & 96.4 & 91.8 & 92.7 & 94.6 & 88.2 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 87.4 & 33.6 & 81.5 & 61.5 & 92.6 & 94.4 & 94.2 & 93.6 & 93.8 & 94.9 & 91.8 & 93.9 & 94.7 \\ 
					&  &  0.5 & 85.6 & 33.3 & 73.1 & 53.5 & 93.8 & 90.0 & 93.2 & 94.6 & 93.8 & 94.6 & 91.6 & 95.5 & 96.2 \\ 
					&  &  0.9 & 84.3 & 30.5 & 74.6 & 55.4 & 91.6 & 91.6 & 92.9 & 93.0 & 91.8 & 93.0 & 90.5 & 94.6 & 94.0 \\ 
					&$t(5)$ &  0.1 & 88.6 & 33.0 & 81.0 & 60.6 & 91.7 & 93.2 & 94.1 & 94.8 & 94.0 & 94.4 & 92.5 & 94.3 & 94.6 \\ 
					&  &  0.5 & 83.9 & 33.6 & 74.6 & 58.9 & 94.6 & 89.6 & 94.6 & 95.3 & 94.4 & 94.5 & 91.8 & 95.2 & 94.6 \\ 
					&  &  0.9 & 85.3 & 30.6 & 77.5 & 57.0 & 90.0 & 91.2 & 92.3 & 92.5 & 92.3 & 94.1 & 90.3 & 94.7 & 94.6 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 86.5 & 32.1 & 76.6 & 56.7 & 90.2 & 93.3 & 93.1 & 93.3 & 92.6 & 94.5 & 91.2 & 94.5 & 94.4 \\ 
					&  &  0.5 & 83.4 & 28.3 & 71.1 & 51.6 & 92.1 & 89.3 & 93.4 & 93.1 & 92.7 & 95.1 & 92.2 & 96.2 & 96.3 \\ 
					&  &  0.9 & 82.5 & 24.5 & 71.6 & 50.9 & 82.9 & 88.6 & 89.7 & 91.3 & 90.3 & 92.6 & 86.3 & 93.6 & 93.9 \\ 
					&$t(5)$ &  0.1 & 90.0 & 38.4 & 82.6 & 65.3 & 93.0 & 94.2 & 94.7 & 94.6 & 93.8 & 95.2 & 94.0 & 93.9 & 95.3 \\ 
					&  &  0.5 & 84.0 & 40.9 & 78.8 & 65.4 & 93.6 & 89.0 & 94.5 & 95.2 & 94.8 & 93.5 & 93.3 & 96.1 & 96.1 \\ 
					&  &  0.9 & 84.9 & 32.7 & 80.8 & 58.9 & 88.8 & 92.6 & 92.3 & 93.3 & 93.1 & 94.4 & 89.9 & 94.0 & 93.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 86.8 & 25.7 & 75.6 & 57.7 & 86.3 & 91.7 & 92.8 & 93.1 & 91.2 & 94.1 & 90.0 & 94.3 & 96.0 \\ 
					&  &  0.5 & 82.3 & 32.7 & 73.1 & 52.9 & 92.9 & 86.8 & 92.9 & 93.3 & 90.8 & 94.9 & 91.7 & 97.6 & 96.5 \\ 
					&  &  0.9 & 79.9 & 22.9 & 66.1 & 51.6 & 76.9 & 86.1 & 87.2 & 88.8 & 88.0 & 94.1 & 87.5 & 96.1 & 93.9 \\ 
					&$t(5)$ &  0.1 & 88.1 & 27.3 & 77.5 & 61.3 & 88.8 & 92.9 & 94.0 & 93.1 & 92.9 & 95.3 & 91.7 & 95.7 & 94.4 \\ 
					&  &  0.5 & 84.8 & 38.0 & 71.6 & 58.3 & 93.6 & 83.9 & 94.0 & 95.9 & 94.5 & 96.1 & 94.5 & 97.2 & 96.7 \\ 
					&  &  0.9 & 81.9 & 27.2 & 72.9 & 52.4 & 80.0 & 89.2 & 91.5 & 89.9 & 89.9 & 92.9 & 87.2 & 95.7 & 94.0 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 89.1 & 34.1 & 80.1 & 59.8 & 90.4 & 95.1 & 94.7 & 93.7 & 94.5 & 94.3 & 92.7 & 96.3 & 93.4 \\ 
					&  &  0.5 & 84.2 & 27.4 & 75.1 & 53.7 & 94.7 & 89.4 & 94.6 & 94.7 & 94.6 & 92.5 & 91.1 & 95.6 & 95.7 \\ 
					&  &  0.9 & 82.8 & 33.9 & 75.1 & 54.6 & 86.6 & 91.6 & 91.3 & 92.3 & 93.0 & 93.3 & 88.7 & 95.2 & 93.9 \\ 
					&$t(5)$ &  0.1 & 88.7 & 38.0 & 79.7 & 63.4 & 90.6 & 94.1 & 94.0 & 93.9 & 94.5 & 93.4 & 92.4 & 95.3 & 94.6 \\ 
					&  &  0.5 & 82.8 & 40.6 & 76.8 & 63.5 & 93.3 & 90.4 & 96.2 & 96.1 & 94.8 & 96.3 & 95.4 & 96.4 & 95.7 \\ 
					&  &  0.9 & 84.5 & 35.1 & 79.6 & 58.4 & 84.9 & 91.5 & 93.3 & 93.6 & 92.8 & 94.6 & 90.6 & 94.7 & 93.6 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 87.0 & 37.4 & 80.4 & 55.6 & 86.4 & 93.2 & 93.6 & 92.4 & 95.0 & 94.8 & 90.8 & 95.8 & 94.8 \\ 
					&  &  0.5 & 83.4 & 30.6 & 73.2 & 59.4 & 96.2 & 87.2 & 94.2 & 93.6 & 94.6 & 95.6 & 92.8 & 95.4 & 97.0 \\ 
					&  &  0.9 & 83.0 & 30.8 & 74.6 & 54.2 & 77.0 & 89.4 & 90.6 & 90.2 & 90.4 & 92.2 & 88.2 & 94.6 & 94.4 \\ 
					&$t(5)$ &  0.1 & 91.0 & 37.6 & 78.6 & 62.2 & 89.8 & 93.4 & 94.0 & 92.4 & 95.4 & 94.6 & 92.6 & 93.0 & 94.2 \\ 
					&  &  0.5 & 82.6 & 41.0 & 79.6 & 62.0 & 94.4 & 84.8 & 96.8 & 96.0 & 94.4 & 96.2 & 93.6 & 96.6 & 97.0 \\ 
					&  &  0.9 & 86.2 & 32.2 & 78.6 & 59.8 & 84.2 & 90.6 & 92.2 & 93.4 & 91.0 & 94.8 & 94.3 & 95.4 & 94.2 \\
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 89.2 & 24.8 & 78.8 & 58.0 & 79.2 & 88.8 & 89.6 & 90.8 & 91.6 & 94.4 & 91.2 & 96.4 & 96.4 \\ 
					&  &  0.5 & 86.0 & 34.4 & 68.0 & 53.2 & 91.6 & 83.6 & 94.4 & 96.4 & 94.8 & 92.4 & 94.8 & 96.4 & 97.6 \\ 
					&  &  0.9 & 76.4 & 25.2 & 73.2 & 54.8 & 68.4 & 85.2 & 90.8 & 84.4 & 88.0 & 95.6 & 86.8 & 94.0 & 95.6 \\ 
					&$t(5)$ &  0.1 & 90.8 & 38.8 & 82.4 & 64.0 & 92.8 & 95.2 & 93.6 & 94.0 & 92.4 & 93.6 & 88.0 & 94.8 & 96.4 \\ 
					&  &  0.5 & 84.4 & 35.2 & 81.2 & 61.2 & 94.0 & 85.6 & 95.2 & 93.6 & 93.6 & 95.2 & 93.2 & 98.0 & 95.6 \\ 
					&  &  0.9 & 88.8 & 30.8 & 74.8 & 64.8 & 85.6 & 90.8 & 92.0 & 90.8 & 90.0 & 92.4 & 90.0 & 95.2 & 94.4 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 86.6 & 37.4 & 77.0 & 58.4 & 86.0 & 92.0 & 91.2 & 94.0 & 94.2 & 95.0 & 91.4 & 94.0 & 94.2 \\ 
					&  &  0.5 & 84.6 & 31.0 & 74.2 & 57.8 & 94.8 & 89.8 & 95.6 & 95.0 & 96.0 & 95.4 & 93.4 & 95.8 & 96.2 \\ 
					&  &  0.9 & 86.6 & 34.4 & 77.8 & 54.0 & 79.2 & 91.2 & 91.2 & 90.6 & 92.6 & 93.8 & 87.4 & 93.8 & 93.6 \\ 
					&$t(5)$ &  0.1 & 90.6 & 38.0 & 81.8 & 63.4 & 89.8 & 93.4 & 94.0 & 95.0 & 95.2 & 93.6 & 91.6 & 97.2 & 96.0 \\ 
					&  &  0.5 & 83.8 & 43.8 & 78.4 & 68.2 & 96.4 & 88.8 & 94.4 & 95.8 & 96.4 & 96.8 & 94.2 & 96.2 & 96.0 \\ 
					&  &  0.9 & 91.6 & 37.6 & 79.4 & 60.6 & 81.4 & 91.8 & 92.6 & 92.6 & 91.8 & 93.6 & 91.2 & 94.0 & 97.2 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 87.6 & 30.5 & 76.7 & 58.6 & 82.8 & 92.4 & 92.4 & 94.8 & 95.2 & 90.5 & 91.0 & 94.3 & 96.2 \\ 
					&  &  0.5 & 82.4 & 33.3 & 74.3 & 52.8 & 97.1 & 82.4 & 94.8 & 94.8 & 91.9 & 96.7 & 93.8 & 99.1 & 95.7 \\ 
					&  &  0.9 & 78.1 & 25.2 & 71.9 & 56.2 & 69.5 & 86.7 & 91.4 & 92.8 & 91.9 & 95.2 & 88.6 & 93.3 & 94.3 \\ 
					&$t(5)$ &  0.1 & 84.8 & 26.2 & 80.0 & 55.7 & 86.2 & 91.9 & 94.8 & 91.4 & 93.3 & 93.8 & 93.3 & 93.3 & 97.1 \\ 
					&  &  0.5 & 82.4 & 51.4 & 81.4 & 68.6 & 92.8 & 86.2 & 96.7 & 97.1 & 95.7 & 98.6 & 94.8 & 95.2 & 96.7 \\ 
					&  &  0.9 & 81.0 & 32.4 & 81.0 & 55.7 & 74.8 & 91.9 & 91.4 & 90.0 & 91.0 & 95.2 & 90.5 & 93.3 & 94.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 86.4 & 24.6 & 78.2 & 58.2 & 78.2 & 85.5 & 91.8 & 89.1 & 90.0 & 94.6 & 91.8 & 94.6 & 95.5 \\ 
					&  &  0.5 & 84.6 & 40.0 & 75.5 & 50.9 & 90.9 & 61.8 & 93.6 & 90.0 & 85.5 & 95.5 & 88.2 & 97.3 & 95.5 \\ 
					&  &  0.9 & 85.5 & 29.1 & 66.4 & 53.6 & 58.2 & 79.1 & 88.2 & 85.5 & 80.9 & 91.8 & 87.3 & 94.6 & 95.5 \\ 
					&$t(5)$ &  0.1 & 81.8 & 33.6 & 84.6 & 66.4 & 69.1 & 87.3 & 91.8 & 89.1 & 94.6 & 92.7 & 91.8 & 92.7 & 91.8 \\ 
					&  &  0.5 & 77.3 & 56.4 & 80.0 & 63.6 & 90.0 & 77.3 & 94.6 & 92.7 & 94.6 & 93.6 & 95.5 & 98.2 & 93.6 \\ 
					&  &  0.9 & 80.9 & 28.2 & 79.1 & 50.9 & 58.2 & 87.3 & 89.1 & 85.5 & 87.3 & 91.8 & 88.2 & 90.9 & 89.1 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 91.2 & 47.2 & 92.6 & 77.6 & 94.4 & 94.3 & 94.3 & 94.6 & 95.7 & 94.3 & 91.9 & 94.3 & 94.9 \\ 
					&  &  0.5 & 87.3 & 44.8 & 89.8 & 73.3 & 94.5 & 92.0 & 94.0 & 93.0 & 93.3 & 94.3 & 90.8 & 94.0 & 95.6 \\ 
					&  &  0.9 & 88.5 & 47.2 & 91.3 & 76.2 & 93.6 & 94.5 & 93.6 & 93.7 & 93.5 & 94.2 & 91.8 & 93.8 & 94.6 \\ 
					&$t(5)$ &  0.1 & 91.5 & 47.1 & 92.9 & 79.0 & 95.1 & 94.4 & 94.1 & 94.3 & 94.8 & 94.8 & 92.9 & 94.3 & 94.1 \\ 
					&  &  0.5 & 86.3 & 49.0 & 91.6 & 80.6 & 94.2 & 93.0 & 94.0 & 94.7 & 94.6 & 94.1 & 93.0 & 94.5 & 95.3 \\ 
					&  &  0.9 & 88.4 & 47.8 & 92.6 & 79.8 & 93.8 & 94.1 & 94.2 & 94.3 & 94.6 & 94.4 & 93.2 & 94.6 & 94.4 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 91.0 & 41.0 & 91.7 & 75.3 & 94.0 & 93.6 & 93.6 & 94.7 & 93.9 & 94.6 & 92.2 & 94.4 & 94.1 \\ 
					&  &  0.5 & 84.5 & 42.4 & 89.8 & 73.2 & 94.1 & 92.9 & 92.4 & 92.4 & 94.0 & 93.9 & 91.4 & 94.0 & 96.1 \\ 
					&  &  0.9 & 88.5 & 47.2 & 91.0 & 74.9 & 93.2 & 94.0 & 93.7 & 92.5 & 93.8 & 94.1 & 91.6 & 95.1 & 94.2 \\ 
					&$t(5)$ &  0.1 & 92.0 & 51.3 & 93.3 & 81.7 & 95.3 & 95.1 & 94.1 & 95.1 & 94.6 & 95.9 & 92.1 & 94.4 & 95.7 \\ 
					&  &  0.5 & 85.4 & 43.0 & 91.1 & 80.8 & 94.0 & 91.8 & 93.3 & 93.5 & 93.4 & 95.2 & 93.5 & 94.3 & 95.3 \\ 
					&  &  0.9 & 89.3 & 50.8 & 91.6 & 79.1 & 93.7 & 92.4 & 92.4 & 91.6 & 94.6 & 93.6 & 92.3 & 94.4 & 94.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 91.1 & 46.4 & 92.1 & 73.2 & 95.2 & 95.5 & 93.5 & 92.7 & 94.0 & 94.5 & 89.9 & 94.9 & 95.1 \\ 
					&  &  0.5 & 86.0 & 38.9 & 89.5 & 72.4 & 95.3 & 90.8 & 94.8 & 93.5 & 94.4 & 95.1 & 91.1 & 95.7 & 94.3 \\ 
					&  &  0.9 & 92.3 & 46.5 & 90.1 & 71.5 & 93.2 & 94.8 & 94.3 & 94.5 & 94.3 & 93.7 & 91.3 & 95.6 & 94.9 \\ 
					&$t(5)$ &  0.1 & 91.7 & 45.9 & 91.6 & 77.7 & 93.9 & 94.0 & 94.9 & 95.5 & 96.5 & 95.9 & 92.5 & 93.6 & 93.7 \\ 
					&  &  0.5 & 86.5 & 52.8 & 91.2 & 81.7 & 93.2 & 92.0 & 93.6 & 94.7 & 93.5 & 95.1 & 91.7 & 94.1 & 95.5 \\ 
					&  &  0.9 & 89.9 & 44.8 & 91.5 & 77.1 & 91.7 & 93.6 & 94.5 & 94.8 & 93.7 & 92.7 & 91.7 & 94.4 & 95.1 \\

					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 91.8 & 43.2 & 91.4 & 80.0 & 94.2 & 93.6 & 95.8 & 94.0 & 93.1 & 95.3 & 93.3 & 95.5 & 94.1 \\ 
					&  &  0.5 & 86.6 & 46.3 & 92.0 & 74.2 & 93.7 & 91.5 & 93.5 & 94.3 & 93.9 & 93.0 & 92.2 & 94.7 & 95.3 \\ 
					&  &  0.9 & 89.1 & 44.8 & 90.2 & 76.2 & 95.2 & 95.4 & 94.2 & 95.2 & 92.9 & 95.1 & 92.6 & 94.9 & 94.3 \\ 
					&$t(5)$ &  0.1 & 91.5 & 48.2 & 92.2 & 79.8 & 95.0 & 95.5 & 95.6 & 94.7 & 95.7 & 94.5 & 92.8 & 94.7 & 95.0 \\ 
					&  &  0.5 & 86.7 & 46.0 & 89.7 & 80.3 & 93.9 & 92.4 & 94.8 & 94.3 & 94.5 & 93.5 & 93.9 & 94.0 & 95.9 \\ 
					&  &  0.9 & 90.4 & 50.7 & 92.9 & 77.9 & 93.2 & 95.4 & 94.6 & 95.5 & 95.8 & 94.4 & 92.0 & 94.5 & 93.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 89.8 & 52.0 & 94.4 & 79.0 & 95.0 & 95.6 & 94.6 & 93.4 & 93.8 & 96.0 & 92.2 & 94.0 & 94.6 \\ 
					&  &  0.5 & 86.4 & 41.2 & 88.4 & 72.2 & 94.6 & 91.2 & 93.8 & 95.4 & 94.2 & 94.2 & 91.0 & 95.0 & 96.2 \\ 
					&  &  0.9 & 86.4 & 52.2 & 90.6 & 76.4 & 92.4 & 92.2 & 91.6 & 95.4 & 95.6 & 95.0 & 91.8 & 94.8 & 93.8 \\ 
					&$t(5)$ &  0.1 & 90.8 & 48.4 & 93.0 & 73.8 & 96.4 & 94.8 & 93.8 & 95.6 & 93.4 & 94.0 & 93.8 & 96.4 & 94.6 \\ 
					&  &  0.5 & 84.6 & 46.4 & 89.2 & 76.2 & 94.4 & 91.0 & 94.8 & 95.0 & 93.8 & 94.4 & 93.2 & 94.8 & 95.2 \\ 
					&  &  0.9 & 91.6 & 48.2 & 93.4 & 73.8 & 94.4 & 93.0 & 95.2 & 95.4 & 95.0 & 94.8 & 90.0 & 96.0 & 96.4 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 90.0 & 51.6 & 92.4 & 76.4 & 92.8 & 95.6 & 96.4 & 96.0 & 92.4 & 94.4 & 90.8 & 94.8 & 96.0 \\ 
					&  &  0.5 & 88.8 & 34.8 & 92.8 & 74.0 & 89.6 & 90.8 & 95.2 & 94.8 & 95.6 & 92.4 & 88.8 & 95.6 & 93.6 \\ 
					&  &  0.9 & 87.2 & 41.6 & 89.2 & 75.2 & 90.4 & 92.8 & 94.8 & 93.6 & 96.0 & 94.8 & 88.8 & 92.8 & 95.2 \\ 
					&$t(5)$ &  0.1 & 89.2 & 45.2 & 91.2 & 78.8 & 94.4 & 96.0 & 93.6 & 98.0 & 95.6 & 96.4 & 93.2 & 95.6 & 92.8 \\ 
					&  &  0.5 & 84.8 & 51.6 & 88.8 & 80.4 & 94.0 & 90.0 & 94.0 & 94.4 & 96.4 & 93.2 & 93.2 & 91.6 & 95.2 \\ 
					&  &  0.9 & 92.0 & 39.2 & 91.6 & 70.0 & 92.8 & 94.8 & 94.8 & 94.0 & 90.4 & 94.8 & 94.0 & 94.8 & 96.4 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 90.4 & 46.4 & 92.6 & 68.4 & 96.0 & 95.2 & 92.2 & 93.4 & 93.8 & 93.2 & 89.8 & 95.2 & 94.2 \\ 
					&  &  0.5 & 86.8 & 40.2 & 89.2 & 66.8 & 93.8 & 89.4 & 94.8 & 94.8 & 94.4 & 94.4 & 91.4 & 96.0 & 93.0 \\ 
					&  &  0.9 & 85.0 & 51.0 & 91.0 & 73.2 & 91.2 & 95.8 & 94.2 & 94.0 & 94.2 & 94.2 & 91.4 & 95.0 & 94.2 \\ 
					&$t(5)$ &  0.1 & 92.4 & 52.6 & 94.0 & 79.0 & 96.2 & 94.2 & 94.8 & 95.2 & 95.6 & 95.6 & 91.8 & 96.2 & 95.2 \\ 
					&  &  0.5 & 87.2 & 46.6 & 92.0 & 80.8 & 94.8 & 92.6 & 92.8 & 93.0 & 92.0 & 94.6 & 92.0 & 95.0 & 93.8 \\ 
					&  &  0.9 & 89.8 & 46.2 & 92.8 & 75.6 & 93.2 & 94.0 & 94.6 & 95.0 & 93.2 & 94.0 & 91.2 & 94.2 & 94.8 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 90.0 & 43.8 & 93.3 & 74.8 & 93.3 & 99.1 & 96.2 & 95.2 & 92.8 & 94.8 & 91.4 & 93.8 & 96.2 \\ 
					&  &  0.5 & 84.8 & 46.2 & 91.9 & 74.3 & 94.8 & 85.2 & 90.5 & 95.7 & 94.8 & 96.2 & 91.0 & 95.7 & 93.3 \\ 
					&  &  0.9 & 88.1 & 34.3 & 91.9 & 75.7 & 91.9 & 93.8 & 95.2 & 94.8 & 93.3 & 96.7 & 92.8 & 95.7 & 92.8 \\ 
					&$t(5)$ &  0.1 & 86.7 & 45.7 & 90.5 & 67.6 & 94.3 & 96.2 & 94.8 & 97.6 & 95.2 & 93.3 & 88.6 & 96.7 & 96.2 \\ 
					&  &  0.5 & 82.4 & 42.8 & 94.8 & 61.4 & 91.9 & 90.5 & 94.3 & 94.3 & 95.7 & 94.8 & 91.9 & 95.7 & 95.2 \\ 
					&  &  0.9 & 88.1 & 38.1 & 93.3 & 65.7 & 95.2 & 95.2 & 93.3 & 96.7 & 96.2 & 90.5 & 89.1 & 91.4 & 95.7 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 84.6 & 40.9 & 89.1 & 65.5 & 94.6 & 94.6 & 96.4 & 90.9 & 96.4 & 92.7 & 86.4 & 90.9 & 98.2 \\ 
					&  &  0.5 & 87.3 & 40.9 & 86.4 & 68.2 & 95.5 & 81.8 & 96.4 & 97.3 & 97.3 & 93.6 & 90.9 & 94.6 & 97.3 \\ 
					&  &  0.9 & 86.4 & 38.2 & 89.1 & 58.2 & 89.1 & 94.6 & 99.1 & 96.4 & 90.0 & 99.1 & 91.8 & 97.3 & 94.6 \\ 
					&$t(5)$ &  0.1 & 91.8 & 39.1 & 93.6 & 76.4 & 90.0 & 93.6 & 94.6 & 96.4 & 95.5 & 95.5 & 92.7 & 97.3 & 93.6 \\ 
					&  &  0.5 & 87.3 & 60.9 & 88.2 & 78.2 & 92.7 & 85.5 & 91.8 & 97.3 & 90.9 & 94.6 & 94.6 & 93.6 & 94.6 \\ 
					&  &  0.9 & 90.9 & 36.4 & 90.0 & 81.8 & 90.9 & 92.7 & 91.8 & 96.4 & 98.2 & 92.7 & 86.4 & 98.2 & 92.7 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.14 & 6.27 & -0.59 & -2.95 & 0.30 & 0.03 & 0.08 & 0.02 & -0.01 & -0.33 & -0.81 & -0.03 & -0.09 \\ 
					&     &  0.5 & 0.01 & 5.80 & -0.60 & -2.74 & 0.20 & 0.59 & 0.01 & -0.05 & 0.10 & -0.35 & -0.77 & 0.00 & -0.08 \\ 
					&     &  0.9 & -0.09 & 5.82 & -0.63 & -3.11 & -0.27 & -0.09 & -0.11 & 0.01 & -0.06 & -0.45 & -1.00 & -0.06 & -0.09 \\ 
					&$t(5)$ &   0.1 & 0.14 & 5.57 & -0.53 & -2.26 & 0.34 & 0.05 & 0.04 & -0.05 & 0.06 & -0.34 & -0.66 & -0.03 & -0.18 \\ 
					&     &  0.5 & 0.09 & 4.33 & -0.41 & -2.00 & 0.12 & 0.65 & -0.01 & 0.03 & 0.06 & -0.25 & -0.54 & -0.04 & -0.01 \\ 
					&     &  0.9 & 0.04 & 5.01 & -0.55 & -2.93 & -0.35 & -0.16 & -0.07 & 0.00 & -0.11 & -0.48 & -0.88 & -0.04 & -0.12 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.19 & 6.80 & -0.67 & -3.14 & 0.24 & 0.03 & -0.06 & -0.05 & 0.09 & -0.40 & -0.91 & 0.02 & -0.11 \\ 
					&     &  0.5 & 0.03 & 6.13 & -0.68 & -2.85 & 0.19 & 0.54 & 0.01 & 0.05 & 0.05 & -0.37 & -0.85 & 0.00 & -0.02 \\ 
					&     &  0.9 & -0.08 & 6.16 & -0.67 & -3.27 & -0.32 & -0.11 & -0.08 & 0.04 & -0.10 & -0.48 & -1.07 & -0.07 & -0.14 \\ 
					&$t(5)$ &   0.1 & 0.11 & 6.00 & -0.51 & -2.44 & 0.23 & 0.02 & 0.06 & -0.02 & -0.01 & -0.38 & -0.79 & -0.06 & -0.15 \\ 
					&     &  0.5 & 0.03 & 4.67 & -0.39 & -1.99 & 0.14 & 0.51 & 0.00 & 0.06 & 0.01 & -0.27 & -0.66 & -0.02 & -0.10 \\ 
					&     &  0.9 & 0.01 & 5.51 & -0.48 & -2.81 & -0.31 & -0.19 & 0.00 & -0.05 & -0.05 & -0.42 & -1.02 & -0.06 & -0.19 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.10 & 5.63 & -0.48 & -2.63 & 0.15 & 0.01 & 0.10 & -0.01 & 0.07 & -0.34 & -0.75 & 0.00 & -0.06 \\ 
					&     &  0.5 & -0.01 & 5.23 & -0.46 & -2.39 & 0.21 & 0.40 & -0.02 & 0.03 & 0.07 & -0.29 & -0.71 & -0.04 & -0.06 \\ 
					&     &  0.9 & -0.07 & 5.25 & -0.47 & -2.69 & -0.14 & -0.13 & 0.00 & 0.04 & -0.10 & -0.41 & -0.89 & -0.04 & -0.12 \\ 
					&$t(5)$ &   0.1 & 0.14 & 5.73 & -0.50 & -2.33 & 0.21 & 0.04 & 0.00 & -0.01 & 0.00 & -0.32 & -0.75 & -0.06 & -0.10 \\ 
					&     &  0.5 & 0.00 & 4.40 & -0.38 & -1.91 & 0.14 & 0.44 & 0.01 & 0.06 & 0.10 & -0.27 & -0.55 & -0.02 & -0.02 \\ 
					&     &  0.9 & 0.07 & 5.32 & -0.47 & -2.77 & -0.31 & -0.20 & -0.06 & 0.11 & -0.12 & -0.43 & -0.93 & -0.03 & -0.15 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.22 & 5.94 & -0.53 & -2.66 & 0.20 & 0.10 & -0.03 & -0.04 & 0.01 & -0.37 & -0.82 & -0.04 & -0.10 \\ 
					&     &  0.5 & 0.05 & 5.42 & -0.53 & -2.43 & 0.16 & 0.52 & 0.00 & 0.02 & 0.09 & -0.29 & -0.71 & -0.03 & -0.10 \\ 
					&     &  0.9 & 0.01 & 5.41 & -0.54 & -2.76 & -0.26 & -0.21 & 0.02 & -0.02 & -0.10 & -0.40 & -0.96 & -0.02 & -0.14 \\ 
					&$t(5)$ &   0.1 & 0.12 & 5.22 & -0.47 & -2.06 & 0.25 & 0.09 & -0.13 & 0.12 & 0.03 & -0.27 & -0.75 & 0.03 & -0.13 \\ 
					&     &  0.5 & 0.06 & 4.06 & -0.39 & -1.69 & 0.20 & 0.46 & 0.04 & -0.03 & 0.07 & -0.20 & -0.52 & 0.03 & -0.01 \\ 
					&     &  0.9 & 0.02 & 4.79 & -0.46 & -2.56 & -0.42 & -0.15 & -0.10 & 0.00 & -0.07 & -0.35 & -0.85 & -0.07 & -0.12 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.10 & 6.43 & -0.59 & -2.96 & 0.16 & 0.08 & 0.09 & 0.03 & 0.02 & -0.38 & -0.93 & -0.03 & -0.11 \\ 
					&     &  0.5 & 0.05 & 5.88 & -0.53 & -2.67 & 0.17 & 0.48 & 0.00 & 0.00 & 0.12 & -0.38 & -0.82 & -0.02 & -0.08 \\ 
					&     &  0.9 & -0.04 & 6.01 & -0.55 & -3.06 & -0.26 & -0.19 & -0.02 & 0.00 & -0.05 & -0.44 & -1.05 & 0.03 & -0.14 \\ 
					&$t(5)$ &   0.1 & 0.14 & 5.64 & -0.47 & -2.21 & 0.19 & 0.02 & 0.11 & -0.02 & 0.00 & -0.31 & -0.86 & -0.02 & -0.11 \\ 
					&     &  0.5 & 0.07 & 4.35 & -0.40 & -1.83 & 0.16 & 0.45 & 0.08 & 0.01 & 0.04 & -0.26 & -0.58 & 0.00 & -0.04 \\ 
					&     &  0.9 & 0.05 & 5.23 & -0.54 & -2.73 & -0.27 & -0.20 & -0.01 & -0.13 & 0.03 & -0.46 & -0.96 & -0.06 & -0.11 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.21 & 6.86 & -0.64 & -3.41 & 0.26 & 0.05 & 0.01 & -0.06 & 0.03 & -0.46 & -0.92 & -0.02 & -0.11 \\ 
					&     &  0.5 & 0.05 & 6.33 & -0.63 & -3.12 & 0.14 & 0.54 & 0.04 & -0.05 & 0.12 & -0.41 & -0.86 & -0.01 & -0.06 \\ 
					&     &  0.9 & -0.02 & 6.38 & -0.69 & -3.54 & -0.30 & -0.23 & 0.02 & -0.05 & -0.10 & -0.46 & -1.12 & -0.02 & -0.18 \\ 
					&$t(5)$ &   0.1 & 0.09 & 6.45 & -0.59 & -2.74 & 0.32 & -0.04 & -0.07 & 0.03 & 0.00 & -0.33 & -0.97 & -0.11 & -0.15 \\ 
					&     &  0.5 & 0.09 & 5.00 & -0.50 & -2.31 & 0.16 & 0.45 & 0.09 & -0.04 & 0.13 & -0.30 & -0.71 & -0.04 & -0.09 \\ 
					&     &  0.9 & 0.05 & 5.88 & -0.64 & -3.31 & -0.45 & -0.23 & -0.06 & 0.06 & -0.07 & -0.48 & -1.09 & -0.03 & -0.17 \\ 
					\hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.13 & 6.62 & -0.57 & -3.11 & 0.20 & 0.08 & -0.01 & 0.02 & -0.02 & -0.45 & -0.93 & 0.03 & -0.06 \\ 
					&     &  0.5 & 0.05 & 6.09 & -0.59 & -2.85 & 0.19 & 0.47 & 0.02 & 0.01 & 0.05 & -0.41 & -0.80 & -0.02 & -0.03 \\ 
					&     &  0.9 & -0.04 & 6.06 & -0.62 & -3.27 & -0.37 & -0.10 & -0.01 & 0.00 & -0.15 & -0.46 & -0.98 & -0.03 & -0.14 \\ 
					&$t(5)$ &   0.1 & 0.09 & 5.92 & -0.56 & -2.34 & 0.19 & 0.12 & 0.00 & -0.01 & 0.04 & -0.31 & -0.78 & -0.04 & -0.13 \\ 
					&     &  0.5 & 0.03 & 4.53 & -0.41 & -1.99 & 0.10 & 0.52 & 0.03 & -0.03 & 0.10 & -0.30 & -0.59 & -0.05 & -0.02 \\ 
					&     &  0.9 & 0.12 & 5.35 & -0.53 & -2.87 & -0.26 & -0.27 & -0.08 & 0.01 & -0.10 & -0.45 & -0.96 & -0.02 & -0.07 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.19 & 7.02 & -0.62 & -3.29 & 0.17 & 0.08 & 0.02 & 0.04 & 0.00 & -0.52 & -0.95 & -0.01 & -0.13 \\ 
					&     &  0.5 & 0.05 & 6.33 & -0.59 & -3.02 & 0.16 & 0.51 & 0.04 & -0.01 & 0.07 & -0.40 & -0.83 & -0.03 & -0.05 \\ 
					&     &  0.9 & -0.04 & 6.33 & -0.63 & -3.39 & -0.25 & -0.23 & -0.01 & 0.04 & -0.07 & -0.51 & -1.04 & 0.03 & -0.15 \\ 
					&$t(5)$ &   0.1 & 0.07 & 6.10 & -0.50 & -2.56 & 0.12 & 0.00 & 0.06 & -0.08 & 0.13 & -0.37 & -0.83 & -0.02 & -0.09 \\ 
					&     &  0.5 & 0.07 & 4.71 & -0.41 & -2.04 & 0.19 & 0.46 & 0.08 & 0.01 & 0.04 & -0.25 & -0.66 & -0.07 & -0.08 \\ 
					&     &  0.9 & 0.05 & 5.60 & -0.53 & -2.99 & -0.37 & -0.21 & -0.03 & -0.02 & -0.05 & -0.45 & -0.98 & -0.14 & -0.21 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.22 & 6.62 & -0.55 & -3.21 & 0.24 & 0.08 & -0.02 & -0.08 & 0.06 & -0.40 & -0.88 & -0.05 & -0.12 \\ 
					&     &  0.5 & 0.03 & 5.89 & -0.62 & -2.81 & 0.14 & 0.65 & -0.13 & 0.04 & 0.09 & -0.33 & -0.78 & -0.06 & -0.09 \\ 
					&     &  0.9 & -0.02 & 5.94 & -0.63 & -3.34 & -0.33 & -0.14 & -0.08 & -0.01 & -0.04 & -0.36 & -1.01 & 0.02 & -0.14 \\ 
					&$t(5)$ &   0.1 & 0.20 & 5.92 & -0.51 & -2.40 & 0.30 & -0.03 & -0.04 & 0.02 & 0.00 & -0.37 & -0.74 & -0.10 & -0.05 \\ 
					&     &  0.5 & 0.14 & 4.54 & -0.37 & -1.93 & 0.09 & 0.51 & 0.10 & -0.04 & 0.02 & -0.22 & -0.67 & -0.03 & -0.08 \\ 
					&     &  0.9 & 0.09 & 5.34 & -0.46 & -2.83 & -0.45 & -0.03 & -0.08 & -0.10 & -0.11 & -0.46 & -0.96 & -0.04 & -0.16 \\ \hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.98 & 14.50 & -3.42 & -7.22 & 1.02 & 0.11 & 0.03 & 0.05 & 0.07 & -0.82 & -1.61 & -0.05 & -0.19 \\ 
					&     &  0.5 & 0.16 & 13.41 & -3.22 & -7.12 & 0.20 & 1.14 & 0.10 & 0.00 & 0.23 & -0.86 & -1.75 & -0.01 & -0.08 \\ 
					&     &  0.9 & -0.41 & 13.14 & -3.18 & -7.73 & -1.20 & -0.58 & -0.12 & 0.05 & -0.20 & -1.08 & -2.23 & -0.04 & -0.28 \\ 
					&$t(5)$ &   0.1 & 0.49 & 12.12 & -2.76 & -5.51 & 0.91 & 0.17 & 0.05 & 0.08 & 0.02 & -0.67 & -1.28 & -0.02 & -0.22 \\ 
					&     &  0.5 & 0.25 & 9.68 & -2.21 & -4.93 & 0.05 & 1.06 & 0.12 & 0.02 & 0.21 & -0.61 & -1.25 & 0.02 & -0.06 \\ 
					&     &  0.9 & 0.17 & 10.91 & -2.51 & -6.52 & -1.32 & -0.71 & -0.08 & 0.04 & -0.28 & -0.99 & -1.96 & -0.11 & -0.33 \\   \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.98 & 13.70 & -3.50 & -6.83 & 1.07 & 0.21 & 0.04 & 0.03 & 0.05 & -0.69 & -1.49 & -0.07 & -0.22 \\ 
					&     &  0.5 & 0.20 & 12.68 & -3.32 & -6.80 & 0.26 & 1.08 & 0.15 & -0.06 & 0.23 & -0.81 & -1.62 & -0.02 & -0.06 \\ 
					&     &  0.9 & -0.36 & 12.40 & -3.30 & -7.41 & -1.28 & -0.66 & -0.10 & 0.01 & -0.27 & -1.09 & -2.17 & -0.05 & -0.28 \\ 
					&$t(5)$ &   0.1 & 0.40 & 11.15 & -2.14 & -5.16 & 0.74 & 0.23 & -0.07 & 0.03 & 0.04 & -0.61 & -1.30 & -0.03 & -0.19 \\ 
					&     &  0.5 & 0.21 & 8.74 & -1.75 & -4.42 & 0.13 & 0.91 & 0.04 & 0.08 & 0.11 & -0.55 & -1.17 & -0.04 & -0.06 \\ 
					&     &  0.9 & 0.15 & 10.00 & -2.02 & -5.99 & -1.03 & -0.53 & -0.03 & -0.08 & -0.23 & -0.92 & -1.79 & -0.08 & -0.27 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 1.01 & 14.57 & -3.60 & -7.56 & 1.15 & 0.19 & 0.12 & -0.06 & 0.10 & -0.78 & -1.52 & -0.04 & -0.18 \\ 
					&     &  0.5 & 0.26 & 13.43 & -3.45 & -7.46 & 0.17 & 1.22 & 0.10 & 0.00 & 0.28 & -0.84 & -1.69 & -0.01 & -0.07 \\ 
					&     &  0.9 & -0.33 & 13.20 & -3.44 & -8.11 & -1.46 & -0.60 & -0.12 & 0.06 & -0.25 & -1.15 & -2.26 & -0.09 & -0.27 \\ 
					&$t(5)$ &   0.1 & 0.59 & 12.99 & -3.29 & -5.91 & 1.03 & 0.23 & 0.00 & 0.09 & 0.02 & -0.64 & -1.35 & -0.06 & -0.25 \\ 
					&     &  0.5 & 0.34 & 10.30 & -2.65 & -5.27 & 0.02 & 1.14 & 0.12 & 0.00 & 0.23 & -0.62 & -1.31 & 0.00 & -0.05 \\ 
					&     &  0.9 & 0.15 & 11.54 & -3.01 & -6.92 & -1.60 & -0.79 & -0.03 & -0.01 & -0.37 & -1.07 & -2.13 & -0.08 & -0.31 \\ \hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.77 & 13.46 & -2.97 & -6.81 & 0.88 & 0.17 & 0.04 & -0.01 & 0.09 & -0.78 & -1.52 & -0.07 & -0.15 \\ 
					&     &  0.5 & 0.19 & 12.42 & -2.80 & -6.72 & 0.15 & 1.08 & 0.05 & 0.00 & 0.25 & -0.75 & -1.60 & -0.02 & -0.10 \\ 
					&     &  0.9 & -0.35 & 12.20 & -2.77 & -7.39 & -1.12 & -0.57 & -0.08 & 0.01 & -0.25 & -0.96 & -2.04 & -0.12 & -0.25 \\ 
					&$t(5)$ &   0.1 & 0.51 & 12.56 & -2.91 & -5.77 & 0.97 & 0.20 & 0.06 & -0.09 & 0.14 & -0.62 & -1.33 & -0.06 & -0.27 \\ 
					&     &  0.5 & 0.28 & 9.86 & -2.36 & -5.08 & 0.08 & 1.06 & 0.08 & 0.04 & 0.19 & -0.62 & -1.31 & 0.00 & -0.05 \\ 
					&     &  0.9 & 0.20 & 11.12 & -2.68 & -6.73 & -1.57 & -0.70 & 0.00 & -0.02 & -0.32 & -0.99 & -2.08 & -0.08 & -0.26 \\     \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.91 & 14.20 & -3.32 & -7.20 & 0.95 & 0.19 & 0.07 & 0.00 & 0.07 & -0.76 & -1.59 & -0.03 & -0.19 \\ 
					&     &  0.5 & 0.15 & 13.20 & -3.13 & -7.24 & 0.15 & 1.10 & 0.07 & 0.00 & 0.21 & -0.84 & -1.68 & 0.00 & -0.09 \\ 
					&     &  0.9 & -0.31 & 12.88 & -3.07 & -7.81 & -1.34 & -0.53 & -0.13 & 0.03 & -0.25 & -1.07 & -2.14 & -0.12 & -0.29 \\ 
					&$t(5)$ &   0.1 & 0.54 & 12.38 & -2.75 & -5.67 & 0.89 & 0.22 & 0.05 & -0.05 & 0.09 & -0.68 & -1.42 & -0.05 & -0.21 \\ 
					&     &  0.5 & 0.28 & 9.75 & -2.25 & -4.98 & 0.03 & 1.11 & 0.08 & -0.03 & 0.22 & -0.60 & -1.27 & -0.06 & -0.09 \\ 
					&     &  0.9 & 0.21 & 11.06 & -2.57 & -6.67 & -1.44 & -0.66 & -0.10 & -0.05 & -0.25 & -0.96 & -2.03 & -0.09 & -0.29 \\   \cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.73 & 13.27 & -2.97 & -6.94 & 0.93 & 0.34 & 0.04 & -0.04 & 0.09 & -0.71 & -1.47 & -0.09 & -0.15 \\ 
					&     &  0.5 & 0.13 & 12.29 & -2.87 & -6.91 & 0.23 & 1.05 & 0.11 & 0.01 & 0.24 & -0.76 & -1.56 & -0.02 & -0.08 \\ 
					&     &  0.9 & -0.21 & 11.90 & -2.80 & -7.52 & -1.21 & -0.67 & -0.01 & -0.18 & -0.17 & -1.03 & -2.02 & -0.05 & -0.22 \\ 
					&$t(5)$ &   0.1 & 0.50 & 13.63 & -2.49 & -6.33 & 0.66 & 0.16 & -0.04 & -0.01 & 0.04 & -0.80 & -1.64 & -0.08 & -0.23 \\ 
					&     &  0.5 & 0.16 & 10.67 & -2.05 & -5.29 & -0.05 & 1.04 & 0.04 & -0.02 & 0.23 & -0.66 & -1.44 & -0.01 & -0.11 \\ 
					&     &  0.9 & 0.14 & 12.22 & -2.35 & -6.95 & -1.18 & -0.59 & -0.06 & -0.02 & -0.21 & -0.98 & -2.06 & -0.11 & -0.35 \\ \hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.86 & 14.14 & -3.27 & -7.42 & 1.03 & 0.26 & -0.05 & 0.02 & 0.08 & -0.79 & -1.55 & -0.05 & -0.21 \\ 
					&     &  0.5 & 0.18 & 13.15 & -3.18 & -7.31 & 0.11 & 1.15 & 0.04 & 0.05 & 0.28 & -0.83 & -1.69 & -0.02 & -0.07 \\ 
					&     &  0.9 & -0.32 & 12.77 & -3.13 & -7.98 & -1.40 & -0.62 & -0.03 & -0.02 & -0.19 & -1.10 & -2.19 & -0.07 & -0.31 \\ 
					&$t(5)$ &   0.1 & 0.37 & 11.77 & -2.48 & -5.42 & 0.82 & 0.21 & 0.08 & -0.07 & 0.09 & -0.64 & -1.30 & -0.10 & -0.22 \\ 
					&     &  0.5 & 0.17 & 9.28 & -2.06 & -4.73 & 0.06 & 0.99 & 0.11 & 0.00 & 0.20 & -0.53 & -1.23 & -0.06 & -0.09 \\ 
					&     &  0.9 & 0.19 & 10.47 & -2.33 & -6.33 & -1.43 & -0.76 & -0.11 & 0.11 & -0.19 & -0.95 & -1.87 & -0.12 & -0.28 \\   \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 1.01 & 14.39 & -3.64 & -7.27 & 1.12 & 0.27 & 0.04 & 0.03 & 0.01 & -0.77 & -1.51 & -0.04 & -0.15 \\ 
					&     &  0.5 & 0.32 & 13.35 & -3.41 & -7.25 & 0.14 & 1.16 & 0.09 & 0.03 & 0.23 & -0.89 & -1.73 & 0.00 & -0.08 \\ 
					&     &  0.9 & -0.31 & 13.05 & -3.37 & -7.91 & -1.45 & -0.72 & -0.04 & 0.05 & -0.18 & -1.08 & -2.18 & -0.12 & -0.29 \\ 
					&$t(5)$ &   0.1 & 0.48 & 11.66 & -2.60 & -5.29 & 0.88 & 0.31 & -0.02 & 0.01 & 0.06 & -0.59 & -1.30 & -0.05 & -0.22 \\ 
					&     &  0.5 & 0.30 & 9.11 & -2.08 & -4.63 & 0.11 & 1.00 & 0.12 & -0.05 & 0.19 & -0.56 & -1.16 & -0.02 & -0.06 \\ 
					&     &  0.9 & 0.27 & 10.36 & -2.38 & -6.24 & -1.41 & -0.63 & -0.09 & 0.02 & -0.25 & -0.89 & -1.83 & -0.04 & -0.28 \\  \cline{2-16}
					
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & 0.70 & 12.88 & -2.91 & -6.92 & 1.00 & 0.29 & 0.05 & -0.07 & 0.02 & -0.69 & -1.36 & 0.00 & -0.10 \\ 
					&     &  0.5 & 0.21 & 11.76 & -2.83 & -6.78 & 0.15 & 1.11 & 0.03 & 0.05 & 0.18 & -0.77 & -1.43 & 0.00 & -0.11 \\ 
					&     &  0.9 & -0.22 & 11.44 & -2.78 & -7.48 & -1.42 & -0.75 & -0.05 & 0.12 & -0.39 & -0.98 & -1.92 & -0.05 & -0.25 \\ 
					&$t(5)$ &   0.1 & 0.49 & 11.79 & -2.60 & -5.61 & 1.09 & 0.22 & 0.03 & 0.09 & 0.07 & -0.57 & -1.24 & -0.11 & -0.22 \\ 
					&     &  0.5 & 0.37 & 9.24 & -2.18 & -4.91 & 0.12 & 1.03 & 0.07 & 0.05 & 0.22 & -0.60 & -1.16 & 0.02 & -0.06 \\ 
					&     &  0.9 & 0.32 & 10.42 & -2.50 & -6.69 & -1.68 & -0.68 & -0.11 & -0.04 & -0.17 & -1.02 & -1.94 & -0.05 & -0.28 \\ 
					\hline
					\hline
				\end{tabular}
\begin{tabular}{ccc|ccccccccccccc}
					\hline
					\hline
					&Dist. & $\tau$ &$\gamma_0 $  & $\gamma_1$&  $\gamma_2$ &  $\gamma_3$ & $\alpha_1$ & $\alpha_2$ &$\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$  \\
					
					\hline
					&& \multicolumn{13}{c}{$ N = 100 $} \\
					
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.06 & 1.06 & -0.13 & -0.71 & 0.13 & -0.02 & -0.01 & 0.09 & -0.06 & -0.07 & -0.11 & 0.01 & -0.04 \\ 
					&     &  0.5 & -0.01 & 0.95 & -0.05 & -0.63 & 0.11 & 0.43 & 0.01 & -0.05 & 0.15 & -0.05 & -0.03 & 0.03 & 0.04 \\ 
					&     &  0.9 & -0.04 & 0.91 & -0.10 & -0.81 & -0.20 & -0.03 & -0.05 & 0.03 & -0.05 & -0.15 & -0.21 & -0.06 & -0.02 \\ 
					&$t(5)$ &   0.1 & -0.04 & 0.58 & -0.06 & -0.14 & 0.20 & 0.00 & 0.03 & -0.07 & 0.04 & 0.00 & 0.17 & 0.06 & -0.09 \\ 
					&     &  0.5 & -0.11 & 0.46 & -0.09 & -0.06 & 0.20 & 0.42 & 0.06 & 0.00 & -0.03 & 0.04 & 0.06 & 0.03 & 0.06 \\ 
					&     &  0.9 & -0.04 & 0.57 & -0.11 & -0.40 & -0.36 & -0.14 & -0.01 & 0.08 & -0.06 & -0.06 & -0.20 & -0.07 & 0.00 \\ 
					\cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.08 & 0.97 & 0.01 & -0.47 & 0.21 & -0.20 & 0.14 & 0.20 & -0.16 & -0.01 & 0.01 & 0.01 & 0.01 \\ 
					&     &  0.5 & -0.01 & 0.85 & 0.01 & -0.38 & 0.32 & 0.23 & -0.07 & 0.17 & -0.05 & -0.02 & -0.10 & 0.04 & 0.00 \\ 
					&     &  0.9 & -0.18 & 0.90 & -0.09 & -0.75 & -0.27 & -0.13 & -0.05 & 0.02 & 0.00 & -0.17 & -0.28 & -0.03 & -0.10 \\ 
					&$t(5)$ &   0.1 & -0.04 & 0.61 & -0.03 & -0.31 & 0.15 & -0.07 & 0.01 & 0.02 & 0.14 & 0.05 & 0.14 & 0.05 & -0.02 \\ 
					&     &  0.5 & -0.08 & 0.46 & -0.02 & -0.30 & 0.12 & 0.37 & -0.01 & 0.06 & 0.02 & -0.01 & -0.07 & 0.10 & 0.11 \\ 
					&     &  0.9 & -0.07 & 0.56 & -0.04 & -0.53 & 0.01 & -0.44 & 0.12 & -0.12 & -0.11 & -0.03 & -0.38 & -0.14 & 0.04 \\ 
					\cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.04 & 1.08 & -0.09 & -0.84 & 0.19 & -0.08 & 0.15 & -0.11 & 0.00 & -0.04 & -0.09 & 0.10 & 0.04 \\ 
					&     &  0.5 & 0.12 & 1.10 & -0.06 & -0.63 & 0.13 & 0.31 & 0.07 & -0.06 & 0.08 & -0.03 & -0.08 & 0.09 & 0.05 \\ 
					&     &  0.9 & -0.10 & 0.77 & -0.05 & -0.74 & -0.19 & -0.17 & -0.03 & 0.05 & -0.05 & -0.11 & -0.26 & 0.01 & 0.06 \\ 
					&$t(5)$ &   0.1 & 0.25 & 0.56 & -0.09 & 0.00 & 0.24 & 0.15 & -0.03 & -0.07 & -0.14 & -0.04 & 0.29 & -0.04 & -0.06 \\ 
					&     &  0.5 & 0.05 & 0.50 & -0.09 & -0.10 & 0.25 & 0.33 & -0.07 & 0.14 & -0.11 & 0.01 & -0.11 & -0.03 & 0.03 \\ 
					&     &  0.9 & -0.11 & 0.43 & -0.14 & -0.59 & -0.42 & 0.00 & -0.13 & 0.15 & -0.22 & -0.10 & -0.29 & -0.08 & -0.06 \\ \hline
					&& \multicolumn{13}{c}{$ N = 200 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & -0.04 & 0.43 & -0.07 & -0.25 & -0.06 & 0.13 & -0.11 & 0.07 & -0.09 & 0.02 & -0.01 & -0.01 & 0.08 \\ 
					&     &  0.5 & -0.09 & 0.41 & 0.00 & -0.10 & 0.15 & 0.26 & 0.05 & -0.02 & 0.04 & 0.02 & -0.05 & -0.05 & -0.02 \\ 
					&     &  0.9 & 0.06 & 0.43 & 0.01 & -0.31 & -0.15 & -0.07 & -0.03 & -0.17 & -0.02 & -0.11 & -0.03 & 0.00 & -0.05 \\ 
					&$t(5)$ &   0.1 & 0.04 & 0.52 & -0.08 & -0.22 & 0.24 & 0.01 & -0.05 & -0.19 & 0.18 & -0.12 & 0.13 & -0.07 & -0.06 \\ 
					&     &  0.5 & 0.13 & 0.38 & -0.04 & -0.01 & 0.34 & 0.32 & 0.03 & -0.10 & 0.10 & 0.02 & 0.08 & 0.10 & 0.09 \\ 
					&     &  0.9 & -0.04 & 0.50 & -0.06 & -0.25 & -0.35 & -0.24 & -0.05 & 0.12 & -0.17 & -0.11 & -0.17 & 0.14 & 0.00 \\      \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & -0.01 & 0.30 & -0.01 & -0.18 & 0.05 & 0.08 & 0.01 & 0.00 & 0.05 & 0.00 & -0.04 & -0.13 & -0.01 \\ 
					&     &  0.5 & 0.04 & 0.33 & 0.03 & -0.17 & 0.15 & 0.26 & 0.07 & -0.03 & 0.04 & 0.02 & 0.06 & -0.05 & 0.01 \\ 
					&     &  0.9 & -0.21 & 0.24 & -0.09 & -0.24 & -0.18 & -0.05 & -0.05 & 0.00 & -0.09 & -0.12 & -0.17 & 0.08 & 0.07 \\ 
					&$t(5)$ &   0.1 & -0.03 & 0.20 & 0.01 & 0.00 & 0.19 & -0.03 & 0.01 & 0.04 & 0.05 & 0.02 & -0.01 & 0.07 & -0.06 \\ 
					&     &  0.5 & -0.05 & 0.16 & 0.00 & -0.02 & 0.12 & 0.28 & -0.03 & 0.00 & 0.08 & -0.03 & 0.06 & -0.01 & 0.00 \\ 
					&     &  0.9 & 0.02 & 0.19 & -0.06 & -0.37 & -0.14 & -0.15 & -0.04 & 0.13 & -0.12 & -0.06 & -0.12 & 0.09 & -0.02 \\     \cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.05 & 0.25 & -0.01 & -0.13 & 0.07 & -0.07 & 0.08 & -0.08 & 0.02 & -0.02 & -0.02 & 0.04 & 0.02 \\ 
					&     &  0.5 & -0.02 & 0.21 & -0.01 & -0.08 & 0.12 & 0.23 & -0.02 & -0.04 & 0.04 & 0.05 & 0.06 & -0.02 & 0.05 \\ 
					&     &  0.9 & 0.00 & 0.25 & -0.01 & -0.19 & -0.08 & -0.06 & -0.01 & 0.00 & -0.05 & -0.04 & -0.03 & -0.02 & -0.05 \\ 
					&$t(5)$ &   0.1 & -0.03 & 0.52 & -0.08 & -0.19 & 0.13 & 0.02 & 0.00 & 0.01 & -0.02 & 0.07 & -0.07 & 0.02 & 0.05 \\ 
					&     &  0.5 & 0.00 & 0.34 & 0.00 & -0.09 & 0.12 & 0.22 & 0.07 & -0.05 & 0.03 & 0.04 & 0.02 & -0.01 & 0.05 \\ 
					&     &  0.9 & 0.03 & 0.46 & -0.06 & -0.46 & -0.21 & -0.05 & -0.03 & -0.01 & -0.04 & 0.00 & -0.16 & -0.07 & -0.08 \\  \hline
					&& \multicolumn{13}{c}{$ N = 500 $} \\
					\multirow{6}*{$T=100$} &$N(0,1)$ &  0.1 & 0.02 & 0.33 & -0.07 & -0.11 & 0.09 & 0.02 & -0.07 & -0.06 & 0.07 & -0.03 & -0.05 & -0.02 & -0.08 \\ 
					&     &  0.5 & 0.00 & 0.25 & -0.02 & -0.03 & 0.24 & 0.25 & 0.09 & -0.05 & 0.02 & 0.00 & 0.01 & 0.00 & 0.11 \\ 
					&     &  0.9 & 0.06 & 0.37 & -0.07 & -0.20 & -0.02 & -0.05 & -0.02 & 0.10 & -0.10 & -0.05 & -0.06 & 0.01 & -0.04 \\ 
					&$t(5)$ &   0.1 & -0.11 & 0.25 & -0.02 & -0.18 & -0.01 & 0.08 & 0.04 & -0.04 & 0.04 & -0.04 & 0.02 & -0.10 & 0.00 \\ 
					&     &  0.5 & 0.09 & 0.11 & -0.01 & -0.03 & 0.17 & 0.28 & 0.02 & 0.00 & 0.03 & 0.04 & 0.13 & 0.07 & 0.01 \\ 
					&     &  0.9 & -0.03 & 0.28 & -0.20 & -0.40 & -0.24 & -0.04 & -0.06 & 0.08 & -0.07 & -0.03 & -0.10 & 0.03 & -0.04 \\    \cline{2-16}
					\multirow{6}*{$T=200$} &$N(0,1)$ &  0.1 & 0.05 & 0.23 & -0.02 & -0.16 & 0.08 & -0.02 & -0.03 & 0.07 & -0.01 & 0.00 & 0.02 & -0.03 & -0.03 \\ 
					&     &  0.5 & -0.01 & 0.24 & -0.06 & -0.01 & 0.15 & 0.26 & 0.02 & -0.02 & 0.05 & -0.03 & 0.06 & -0.01 & 0.01 \\ 
					&     &  0.9 & 0.00 & 0.21 & 0.00 & -0.23 & -0.18 & -0.06 & 0.04 & -0.05 & 0.00 & -0.08 & -0.18 & 0.04 & -0.03 \\ 
					&$t(5)$ &   0.1 & 0.05 & 0.31 & 0.00 & -0.14 & 0.05 & 0.02 & 0.02 & -0.03 & 0.00 & -0.04 & 0.02 & -0.10 & 0.01 \\ 
					&     &  0.5 & 0.03 & 0.22 & 0.01 & -0.02 & 0.16 & 0.27 & -0.06 & 0.07 & 0.04 & 0.01 & 0.05 & -0.01 & 0.05 \\ 
					&     &  0.9 & 0.02 & 0.33 & -0.09 & -0.33 & -0.19 & -0.11 & 0.09 & -0.04 & 0.00 & -0.09 & -0.11 & -0.05 & 0.02 \\   \cline{2-16}
					\multirow{6}*{$T=500$} &$N(0,1)$ &  0.1 & -0.04 & 0.28 & -0.08 & -0.16 & 0.08 & 0.06 & -0.10 & 0.04 & 0.03 & 0.02 & -0.10 & 0.01 & -0.03 \\ 
					&     &  0.5 & 0.11 & 0.29 & -0.08 & -0.05 & 0.18 & 0.25 & -0.06 & 0.03 & 0.07 & 0.04 & 0.02 & 0.06 & -0.01 \\ 
					&     &  0.9 & -0.05 & 0.22 & -0.08 & -0.22 & -0.18 & 0.03 & -0.02 & -0.04 & -0.05 & -0.05 & -0.09 & 0.02 & 0.03 \\ 
					&$t(5)$ &   0.1 & 0.00 & 0.22 & -0.10 & 0.14 & 0.16 & -0.02 & 0.16 & -0.06 & -0.01 & -0.03 & -0.10 & -0.02 & -0.01 \\ 
					&     &  0.5 & 0.00 & 0.12 & -0.04 & 0.00 & 0.18 & 0.29 & -0.02 & -0.01 & 0.01 & 0.00 & 0.07 & 0.05 & -0.01 \\ 
					&     &  0.9 & 0.08 & 0.23 & -0.01 & -0.35 & -0.16 & -0.09 & 0.06 & -0.09 & -0.04 & -0.11 & -0.11 & -0.01 & -0.06 \\ 
					\hline
					\hline
				\end{tabular}
